Structural and collisional data for Mg III and Al IV

We present in this work energy levels, oscillator strengths, radiative decay rates and fine structure collision strengths for the Mg III and Al IV ions. The 11 configurations:(1s$^{2}$) 2s$^{2}$2p$^{6}$, 2s$^{2}$2p$^{5}3l$, 2s2p$^{6}3l$, 2s$^{2}$2p$^{5}4l$ ($l\leq n-1$, where $n$ is the principal quantum number), yielding the lowest 75 levels are used. The collisional data for these two ions are missing in the literature, especially the database CHIANTI, this is the principal motivation behind the present work. Calculations have been performed using the AUTOSTRUCTURE code. AUTOSTRUCTURE treats the scattering problem in the distorted wave approach. Fine structure collision strengths are calculated for a range of electron energies from 10 Ry to 240 Ry. The atomic structure data are compared to available experimental and theoretical results.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\hline
Ion & 1s & 2s & 2p & 3s & 3p & 3d & 4s & 4p & 4d & 4f \\
Mg & 1.6229 & 1.1129 & 1.0581 & 0.9879 & 0.9582 & 0.9140 & 1.0035 & 0.9466 & 0.9115 & 0.8629 \\
Al & 1.6596 & 1.1231 & 1.0641 & 1.0068 & 0.9709 & 0.9411 & 1.0243 & 0.9599 & 0.9401 & 0.9034 \\
\hline \label{tab0}
\end{tabular}
\begin{tabular}{ccccccc}
\hline
$i$ & Conf. & Level & $E$ & $E_{\rm NIST}$ & $E_{\rm MCHF}$&$E_{\rm LB10}$ \\
\hline
$1$ & $2s^{2}2p^{6}$ & $^{1}$S$_{0}$ & $0$ & $0$ & $0$&0 \\
$2$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 426260 & 425640.3 &425638.16&424178.0 \\
$3$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 427481 & 426868.1 &426861.97&425391.0 \\
$4$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 428462 & 427852.1 &427834.77&426313.0 \\
$5$ & $2s^{2}2p^{5}3s$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 432100 & 431530.0 &431569.27&430399.0 \\
$6$ & $2s^{2}2p^{5}3p$ & $^{3}$S$_{1}$ & 468025 & 467378.5 & 467378.97&465349.0 \\
$7$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{3}$ & 474034 & 474053.2 & 474052.45&472851.0 \\
$8$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{2}$ & 474656 & 474655.0 & 474651.63&473453.0 \\
$9$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{1}$ & 475504 & 475502.9 & 475492.16&474277.0 \\
$10$ & $2s^{2}2p^{5}3p$ & $^{1}$D$_{2}$ & 477190 & 478846.1 & 477440.27&476441.0 \\
$11$ & $2s^{2}2p^{5}3p$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 478245 & 479456.0 &478376.48&477572.0 \\
$12$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 478609 & 479265.3* &478844.95&477886.0 \\
$13$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 479049 & 477435.7* &479272.29&478393.0 \\
$14$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 479238 & 478374.5* &479455.80&478598.0 \\
$15$ & $2s^{2}2p^{5}3p$ & $^{1}$S$_{0}$ & 505651 & 496012.1 & 496012.43&505219.0 \\
$16$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 529081 & 530178.2 &530181.62&528446.0 \\
$17$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 529326 & 530420.6 &530422.66&528695.0 \\
$18$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 529869 & 530962.9 &530961.40&529244.0 \\
$19$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{4}^{\mathrm{o}}$ & 530598 & 531563.0 &531563.27&530078.0 \\
$20$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{3}^{\mathrm{o}}$ & 530931 & 531833.1 &531828.43&530383.0 \\
$21$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{2}^{\mathrm{o}}$ & 531752 & 532725.7 &532715.89&531233.0 \\
$22$ & $2s^{2}2p^{5}3d$ & $^{1}$F$_{3}^{\mathrm{o}}$ & 532080 & 532971.2 &532973.68&531550.0 \\
$23$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{1}$ & 533321 & 534197.7 & 534771.87*&532853.0 \\
$24$ & $2s^{2}2p^{5}3d$ & $^{1}$D$_{2}$ & 533807 & 534776.9 & 534205.42*&533310.0 \\
$25$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{3}$ & 533931 & 534923.6 & 534918.56&533429.0 \\
$26$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{2}$ & 534164 & 535179.6 & 535173.97&533690.0 \\
$27$ & $2s^{2}2p^{5}3d$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 535401 &536152.0 &536156.03&534805.0 \\
$28$ & $2s^{2}2p^{5}4s$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 544510 &  & 545813.46&545193.0\\
$29$ & $2s^{2}p^{5}4s$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 545231 &  & 546532.94&545933.0\\
$30$ & $2s^{2}2p^{5}4s$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 546705 &  & 548017.37&547312.0\\
$31$ & $2s^{2}2p^{5}4s$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 547412 &  & 548720.99&548088.0\\
$32$ & $2s^{2}2p^{5}4p$ & $^{3}$S$_{1}$ & 559232 &  &&559009.0  \\
$33$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{3}$ & 560481 &  &&560898.0  \\
$34$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{2}$ & 560788 &  &&561268.0  \\
$35$ & $2s^{2}2p^{5}4p$ & $^{1}$P$_{1}$ & 561227 &  &&561793.0  \\
$36$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{2}$ & 561434 &  &&562149.0  \\
$37$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{0}$ & 562890 &  &&563533.0  \\
$38$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{1}$ & 562912 &  &&563365.0  \\
$39$ & $2s^{2}2p^{5}4p$ & $^{1}$D$_{2}$ & 563205 &  &&563767.0  \\
$40$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{1}$ & 563262 &  &&563854.0  \\
$41$ & $2s^{2}2p^{5}4p$ & $^{1}$S$_{0}$ & 576696 &  &&574235.0  \\
$42$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 579959 &  &&580886.0 \\
\hline \label{tab1}
\end{tabular}
\begin{tabular}{ccccccc}
\hline
$i$ & Conf. & Level & $E$ & $E_{\rm NIST}$ & $E_{\rm MCHF}$&$E_{\rm LB10}$ \\
\hline
$43$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 580127 &  &&580886.0  \\
$44$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 580457 &  &&581443.0  \\
$45$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{4}^{\mathrm{o}}$ & 580476 &  &&581590.0  \\
$46$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{3}^{\mathrm{o}}$ & 580662 &  &&581800.0  \\
$47$ & $2s^{2}2p^{5}4d$ & $^{1}$D$_{2}^{\mathrm{o}}$ & 581092 &  &&582275.0  \\
$48$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{3}$ & 581187 &  &&582408.0  \\
$49$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{1}^{\mathrm{o}}$ & 581937 &  &&583236.0  \\
$50$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{1}$ & 582249 &  &&583537.0  \\
$51$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{2}$ & 582260 &  &&583549.0  \\
$52$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{5}$ & 582394 &  &&583687.0  \\
$53$ & $2s^{2}2p^{5}4f$ & $^{1}$G$_{4}$ & 582397 &  &&583688.0  \\
$54$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{3}$ & 582477 &  &&583775.0  \\
$55$ & $2s^{2}2p^{5}4f$ & $^{1}$D$_{2}$ & 582486 &  &&583781.0  \\
$56$ & $2s^{2}2p^{5}4f$ & $^{1}$F$_{3}$ & 582614 &  &&583917.0  \\
$57$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{4}$ & 582616 &  &&583920.0  \\
$58$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{2}^{\mathrm{0}}$ & 582953 &  &&584052.0  \\
$59$ & $2s^{2}2p^{5}4d$ & $^{1}$F$_{3}^{\mathrm{o}}$ & 583068 &  &&584189.0  \\
$60$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{2}^{\mathrm{o}}$ & 583071 &  &&584184.0  \\
$61$ & $2s^{2}2p^{5}4d$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 584053 &  &&585339.0  \\
$62$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{3}$ & 584676 &  &&585905.0  \\
$63$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{3}$ & 584682 &  &&585907.0  \\
$64$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{2}$ & 584683 &  &&585910.0  \\
$65$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{4}$ & 584685 &  &&585911.0  \\
$66$ & $2s2p^{6}3s$ & $^{3}$S$_{1}$ & 760404 &  &&761263.0  \\
$67$ & $2s2p^{6}3s$ & $^{1}$S$_{0}$ & 771523 &  &&771417.0  \\
$68$ & $2s2p^{6}3p$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 807679 &  &&807900.0  \\
$69$ & $2s2p^{6}3p$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 807716 &  &&807979.0  \\
$70$ & $2s2p^{6}3p$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 807801 &  &&808146.0  \\
$71$ & $2s2p^{6}3p$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 810617 &  &&812511.0  \\
$72$ & $2s2p^{6}3d$ & $^{3}$D$_{2}$ & 862962 &  &&865827.0  \\
$73$ & $2s2p^{6}3d$ & $^{3}$D$_{1}$ & 862962 &  &&865822.0  \\
$74$ & $2s2p^{6}3d$ & $^{3}$D$_{3}$ & 862962 &  &&865835.0  \\
$75$ & $2s2p^{6}3d$ & $^{1}$D$_{2}$ & 863989 &  &&866676.0  \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Transition & \multicolumn{2}{c}{$S$} & \multicolumn{2}{c}{$f_{ij}$} & \multicolumn{2}{c}{$A_{ji}$ ($s^{-1}$)} \\
\hline
$i-j$ & Present & MCHF & Present & MCHF & Present & MCHF \\
\hline
$1-3$ & 1.228E$-$02 & 8.946E$-$03 & 1.594E-02 & 1.160E$-$02 & 6.477E+08 &4.700E$+$08 \\
$1-5$ & 2.113E$-$01 & 1.687E$-$01 & 2.773E-01 & 2.212E$-$01 & 1.151E+10 &9.160E$+$09 \\
$1-17$ & 2.424E$-$03 & 1.931E$-$03 & 3.897E-03 & 3.111E$-$03 & 2.428E+08 &1.946E$+$08 \\
$1-23$ & 1.367E$-$01 & 1.220E$-$01 & 2.215E-01 & 1.980E$-$01 & 1.401E+10 &1.257E$+$10 \\
$2-6$ & 3.792E$+$00 & 3.404E$+$00 & 9.621E$-$02 & 8.631E$-$02 &1.866E$+$08& 1.672E$+$08 \\
$2-7$ & 1.390E$+$01 & 1.282E$+$01 & 4.035E$-$01 & 3.772E$-$01 &4.388E$+$08& 4.212E$+$08 \\
$2-8$ & 3.494E$+$00 & 3.226E$+$00 & 1.027E$-$01 & 9.605E$-$02 &1.605E$+$08& 1.539E$+$08 \\
$2-9$ & 4.523E$-$01 & 3.980E$-$01 & 1.353E$-$02 & 1.205E$-$02 &3.648E$+$07& 3.331E$+$07 \\
$2-10$ & 3.438E$+$00 & 3.015E$+$00 & 1.064E$-$01 & 9.489E$-$02 &1.840E$+$08& 1.698E$+$08 \\
$2-11$ & 5.234E$-$01 & 4.240E$-$01 & 1.653E$-$02 & 1.359E$-$02 &4.966E$+$07& 4.201E$+$07 \\
$2-12$ & 2.862E$+$00 & 2.885E$+$00 & 9.102E$-$02 & 9.326E$-$02 &1.664E$+$08& 1.761E$+$08 \\
$2-14$ & 1.183E$+$00 & 1.219E$+$00 & 3.809E$-$02 & 3.985E$-$02 &1.188E$+$08& 1.283E$+$08 \\
$3-6$ & 1.703E$+$00 & 1.539E$+$00 & 6.990E$-$02 & 6.314E$-$02 &7.663E$+$07& 6.914E$+$07 \\
$3-8$ & 6.289E$+$00 & 5.821E$+$00 & 3.004E$-$01 & 2.817E$-$01 &2.675E$+$08& 2.575E$+$08 \\
$3-9$ & 3.323E$+$00 & 3.024E$+$00 & 1.616E$-$01 & 1.489E$-$01 &2.486E$+$08& 2.349E$+$08 \\
$3-10$ & 1.054E$+$00 & 9.421E$-$01 & 5.304E$-$02 & 4.825E$-$02 &5.245E$+$07& 4.940E$+$07 \\
$3-11$ & 3.869E$-$01 & 3.543E$-$01 & 1.989E$-$02 & 1.848E$-$02 &3.418E$+$07& 3.271E$+$07 \\
$3-12$ & 2.561E$+$00 & 2.401E$+$00 & 1.326E$-$01 & 1.264E$-$01 &1.387E$+$08& 1.367E$+$08 \\
$3-13$ & 1.873E$+$00 & 1.767E$+$00 & 9.785E$-$02 & 9.379E$-$02 &5.207E$+$08& 5.155E$+$08 \\
$3-14$ & 5.431E$-$01 & 5.568E$-$01 & 2.846E$-$02 & 2.965E$-$02 &5.085E$+$07& 5.470E$+$07 \\
$4-6$ & 4.969E$-$01 & 4.531E$-$01 & 5.972E$-$02 & 5.443E$-$02 &2.078E$+$07& 1.892E$+$07 \\
$4-9$ & 2.149E$+$00 & 2.056E$+$00 & 3.070E$-$01 & 2.976E$-$01 &1.511E$+$08& 1.503E$+$08 \\
$4-11$ & 1.769E$+$00 & 1.398E$+$00 & 2.674E$-$01 & 2.146E$-$01 &1.474E$+$08& 1.219E$+$08 \\
$4-14$ & 1.515E$+$00 & 1.570E$+$00 & 2.337E$-$01 & 2.462E$-$01 &1.339E$+$08& 1.459E$+$08 \\\
$5-6$ & 3.399E$-$02 & 3.114E$-$02 & 1.236E$-$03 & 1.129E$-$03 &1.064E$+$06& 9.658E$+$05 \\
$5-8$ & 1.735E$-$01 & 1.365E$-$01 & 7.477E$-$03 & 5.953E$-$03 &5.419E$+$06& 4.422E$+$06 \\
$5-9$ & 3.238E$-$02 & 2.219E$-$02 & 1.423E$-$03 & 9.868E$-$04 &1.788E$+$06& 1.270E$+$06 \\
$5-10$ & 5.574E$+$00 & 5.409E$+$00 & 2.545E$-$01 & 2.512E$-$01 &2.071E$+$08& 2.116E$+$08 \\
$5-11$ & 3.270E$+$00 & 3.404E$+$00 & 1.528E$-$01 & 1.613E$-$01 &2.170E$+$08& 2.357E$+$08 \\
$5-12$ & 4.479E$+$00 & 3.932E$+$00 & 2.109E$-$01 & 1.882E$-$01 &1.826E$+$08& 1.683E$+$08 \\
$5-13$ & 7.555E$-$02 & 5.492E$-$02 & 3.591E$-$03 & 2.653E$-$03 &1.584E$+$07& 1.208E$+$07 \\
$5-14$ & 2.659E$+$00 & 2.169E$+$00 & 1.269E$-$01 & 1.051E$-$01 &1.881E$+$08 & 1.608E$+$08 \\
\hline \label{tab2}
\end{tabular}
\begin{tabular}{ccccccc}
\hline
$i$ & Conf. & Level & $E$ & $E_{\rm NIST}$ & $E_{\rm MCHF}$&$E_{\rm LB10}$ \\
\hline
$1$ & $2s^{2}2p^{6}$ & $^{1}$S$_{0}$ & $0$ & $0$ & 0&0 \\
$2$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 616706 &616644.2 &616643.56&615386.0 \\
$3$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 618536 &618473.9 &618470.83&617213.0 \\
$4$ & $2s^{2}2p^{5}3s$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 620113 &620060.1 &620050.03&618711.0 \\
$5$ & $2s^{2}2p^{5}3s$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 624841 &624717.5 &624721.95&623896.0 \\
$6$ & $2s^{2}2p^{5}3p$ & $^{3}$S$_{1}$ & 671875 & 671632.5 & 671634.22&669906.0 \\
$7$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{3}$ & 680515 & 680859.8 & 680859.51&679917.0 \\
$8$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{2}$ & 681390 & 681683.3 & 681680.35&680740.0 \\
$9$ & $2s^{2}2p^{5}3p$ & $^{3}$D$_{1}$ & 682690 & 682981.8 & 682968.11&682025.0 \\
$10$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 685179 &687830.5 &687823.79*&687014.0 \\
$11$ & $2s^{2}2p^{5}3p$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 686612 &686959.1* &686959.06*&686396.0 \\
$12$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 687302 &688309.6 &688303.59*&687617.0 \\
$13$ & $2s^{2}2p^{5}3p$ & $^{1}$D$_{2}$ & 687816 & 685728.2* & 685732.60*&684895.0 \\
$14$ & $2s^{2}2p^{5}3p$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 688162 &688649.4 &688642.76&687988.0 \\
$15$ & $2s^{2}2p^{5}3p$ & $^{1}$S$_{0}$ & 725669 & 714096.9 & 714097.28&724385.0 \\
$16$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 757933 &759193.4 &759195.79&758177.0 \\
$17$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 758340 &759596.8 &759596.88&758595.0 \\
$18$ & $2s^{2}2p^{5}3d$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 759218 &760472.3 &760466.93&759487.0 \\
$19$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{4}^{\mathrm{o}}$ & 760660 &761688.4 &761689.66&761052.0 \\
$20$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{3}^{\mathrm{o}}$ & 761318 &762272.5 &762273.51&761666.0 \\
$21$ & $2s^{2}2p^{5}3d$ & $^{3}$F$_{2}^{\mathrm{o}}$ & 762575 &763613.6 &763602.97&762953.0 \\
$22$ & $2s^{2}2p^{5}3d$ & $^{1}$F$_{3}^{\mathrm{o}}$ & 763443 &764297.1 &764302.67&763801.0 \\
$23$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{1}$ & 765871 & 766880.8 & 766881.57*&766393.0 \\
$24$ & $2s^{2}2p^{5}3d$ & $^{1}$D$_{2}$ & 766039 & 767035.7* & 767032.92*&766489.0 \\
$25$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{3}$ & 766293 & 767345.5 & 767340.51&766741.0 \\
$26$ & $2s^{2}2p^{5}3d$ & $^{3}$D$_{2}$ & 766675 &767750.6 & 767748.86&767164.0 \\
$27$ & $2s^{2}2p^{5}3d$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 770620 &770836.9 &770841.05&770877.0 \\
$28$ & $2s^{2}2p^{5}4s$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 799949 &  & 801874.46&801987.0 \\
$29$ & $2s^{2}p^{5}4s$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 800994 &  & 802909.49&803031.0 \\
$30$ & $2s^{2}2p^{5}4s$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 803354 &  & 805291.23&805296.0 \\
$31$ & $2s^{2}2p^{5}4s$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 804316 &  & 806233.72&806284.0 \\
$32$ & $2s^{2}2p^{5}4p$ & $^{3}$S$_{1}$ & 820251 &  &&821115.0  \\
$33$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{3}$ & 822206 &  &&823847.0  \\
$34$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{2}$ & 822647 &  &&824347.0  \\
$35$ & $2s^{2}2p^{5}4p$ & $^{1}$P$_{1}$ & 823307 &  &&825112.0  \\
$36$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{2}$ & 823639 &  &&825604.0  \\
$37$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{0}$ & 825834 &  &&827700.0  \\
$38$ & $2s^{2}2p^{5}4p$ & $^{3}$D$_{1}$ & 825921 &  &&827570.0  \\
$39$ & $2s^{2}2p^{5}4p$ & $^{1}$D$_{2}$ & 826403 &  &&828182.0  \\
$40$ & $2s^{2}2p^{5}4p$ & $^{3}$P$_{1}$ & 826453 &  &&828262.0  \\
$41$ & $2s^{2}2p^{5}4p$ & $^{1}$S$_{0}$ & 843570 &  &&842124.0  \\
$42$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 849638 &  &&851762.0  \\
\hline \label{tab3}
\end{tabular}
\begin{tabular}{ccccccc}
\hline
$i$ & Conf. & Level & $E$ & $E_{\rm NIST}$ & $E_{\rm MCHF}$&$E_{\rm LB10}$ \\
\hline
$43$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 849921 &  &&852068.0  \\
$44$ & $2s^{2}2p^{5}4d$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 850465 &  &&852670.0  \\
$45$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{4}^{\mathrm{o}}$ & 850529 &  &&852914.0  \\
$46$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{3}^{\mathrm{o}}$ & 850896 &  &&853306.0  \\
$47$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{3}$ & 851575 &  &&854328.0  \\
$48$ & $2s^{2}2p^{5}4d$ & $^{1}$D$_{2}$ & 851804 &  &&854036.0  \\
$49$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{1}$ & 853286 &  &&855841.0  \\
$50$ & $2s^{2}2p^{5}4d$ & $^{3}$F$_{2}^{\mathrm{o}}$ & 854430 &  &&856796.0  \\
$51$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{1}$ & 854579 &  &&857299.0  \\
$52$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{2}$ & 854613 &  &&857331.0  \\
$53$ & $2s^{2}2p^{5}4d$ & $^{3}$D$_{2}^{\mathrm{o}}$ & 854654 &  &&857045.0  \\
$54$ & $2s^{2}2p^{5}4d$ & $^{1}$F$_{3}^{\mathrm{o}}$ & 854677 &  &&857077.0  \\
$55$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{5}$ & 854871 &&&857595.0  \\
$56$ & $2s^{2}2p^{5}4f$ & $^{1}$G$_{4}$ & 854880 &&&857598.0  \\
$57$ & $2s^{2}2p^{5}4f$ & $^{3}$D$_{3}$ & 854999 &&&857733.0  \\
$58$ & $2s^{2}2p^{5}4f$ & $^{1}$D$_{2}$ & 855031 &&&857756.0  \\
$59$ & $2s^{2}2p^{5}4f$ & $^{1}$F$_{3}$ & 855271 &&&858008.0  \\
$60$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{4}^{\mathrm{o}}$ & 855275 &&&858016.0  \\
$61$ & $2s^{2}2p^{5}4d$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 857213 &&&859776.0  \\
$62$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{3}$ & 858421 &&&861072.0  \\
$63$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{3}$ & 858439 &&&861078.0  \\
$64$ & $2s^{2}2p^{5}4f$ & $^{3}$F$_{2}^{\mathrm{o}}$ & 858443 &&&861086.0  \\
$65$ & $2s^{2}2p^{5}4f$ & $^{3}$G$_{4}$ & 858447 &&&861088.0  \\
$66$ & $2s2p^{6}3s$ & $^{3}$S$_{1}$ & 999258 &&&1000574.0  \\
$67$ & $2s2p^{6}3s$ & $^{1}$S$_{0}$ & 1013660 &&&1014285.0  \\
$68$ & $2s2p^{6}3p$ & $^{3}$P$_{0}^{\mathrm{o}}$ & 1062257 &&&1062181.0  \\
$69$ & $2s2p^{6}3p$ & $^{3}$P$_{1}^{\mathrm{o}}$ & 1062339 &&&1062321.0  \\
$70$ & $2s2p^{6}3p$ & $^{3}$P$_{2}^{\mathrm{o}}$ & 1062525 &&&1062625.0  \\
$71$ & $2s2p^{6}3p$ & $^{1}$P$_{1}^{\mathrm{o}}$ & 1066573 &&&1068018.0  \\
$72$ & $2s2p^{6}3d$ & $^{3}$D$_{2}$ & 1140513 &&&1143486.0  \\
$73$ & $2s2p^{6}3d$ & $^{3}$D$_{1}$ & 1140513 &&&1143471.0  \\
$74$ & $2s2p^{6}3d$ & $^{3}$D$_{3}$ & 1140517 &&&1143509.0  \\
$75$ & $2s2p^{6}3d$ & $^{1}$D$_{2}$ & 1143020 &&&1145678.0  \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Transition & \multicolumn{2}{c}{$S$} & \multicolumn{2}{c}{$f_{ij}$} & \multicolumn{2}{c}{$A_{ji}$($s^{-1}$)} \\
\hline
$i-j$ & Present & MCHF & Present & MCHF &Present & MCHF \\
\hline
$1-3$ & 1.075E-02 & 9.144E$-$03 & 2.020E-02& 1.718E$-$02 & 1.719E+09 &1.461E$+$09 \\
$1-5$ & 1.391E-01 & 1.177E$-$01 & 2.640E-01 & 2.234E$-$01 &2.291E+10 &1.939E$+$10 \\
$1-17$ & 1.374E-03 & 1.264E$-$03 & 3.165E-03 & 2.916E$-$03 &4.047E+08 &3.741E$+$08 \\
$1-23$ & 5.067E-02 & 5.796E$-$02 & 1.179E-01 & 1.350E$-$01 &1.537E+10 &1.765E$+$10 \\
$2-6$ & 2.546E+00 & 2.322E+00 & 8.533E-02 & 7.756E-02 & 2.887E+08& 2.607E+08\\
$2-7$ & 9.417E+00 & 8.741E+00 & 3.651E-01 & 3.410E-01 & 7.081E+08& 6.700E+08\\
$2-8$ & 2.444E+00 & 2.268E+00 & 9.602E-02 & 8.962E-02 & 2.680E+08& 2.528E+08\\
$2-9$ & 3.285E-01 & 2.956E-01 & 1.317E-02 & 1.191E-02 & 6.373E+07& 5.824E+07\\
$2-10$ & 2.621E+00 & 2.367E+00 & 1.090E-01 & 9.936E-02 & 3.410E+08&3.164E+08 \\
$2-11$ & 3.346E-01 & 2.609E-01 & 1.421E-02 & 1.114E-02 & 7.719E+07&6.125E+07 \\
$2-12$ & 1.622E+00 & 1.612E+00 & 6.955E-02 & 6.969E-02 & 2.312E+08&2.355E+08 \\
$2-14$ & 7.898E-01 & 8.122E-01 & 3.429E-02 & 3.552E-02 & 1.946E+08&2.047E+08 \\
$3-6$ & 1.097E+00 & 9.994E-01 & 5.922E-02 & 5.380E-02 & 1.124E+08& 1.014E+08\\
$3-8$ & 4.210E+00 & 3.919E+00 & 2.679E-01 & 2.508E-01 & 4.236E+08& 4.010E+08\\
$3-9$ & 2.326E+00 & 2.143E+00 & 1.511E-01 & 1.400E-01 & 4.147E+08& 3.884E+08\\
$3-10$ & 9.951E-01 & 9.162E-01 & 6.715E-02 & 6.240E-02 & 1.193E+08&1.130E+08 \\
$3-11$ & 2.774E-01 & 2.521E-01 & 1.912E-02 & 1.748E-02 & 5.911E+07&5.470E+07 \\
$3-12$ & 1.522E+00 & 1.423E+00 & 1.060E-01 & 9.992E-02 & 2.006E+08&1.923E+08 \\
$3-13$ & 1.266E+00 & 1.195E+00 & 8.878E-02 & 8.453E-02 & 8.527E+08&8.249E+08 \\
$3-14$ & 3.161E-01 & 3.244E-01 & 2.229E-02 & 2.305E-02 & 7.206E+07&7.571E+07 \\
$3-15$ & 7.576E-02 & 6.312E-02 & 8.218E-03 & 6.111E-03 & 1.887E+08&1.118E+08 \\
$4-6$ & 3.183E-01 & 2.923E-01 & 5.005E-02 & 4.579E-02 & 2.982E+07& 2.709E+07\\
$4-9$ & 1.365E+00 & 1.298E+00 & 2.594E-01 & 2.481E-01 & 2.258E+08& 2.184E+08\\
$4-11$ & 1.274E+00 & 1.025E+00 & 2.573E-01 & 2.082E-01 & 2.530E+08&2.073E+08 \\
$4-14$ & 1.063E+00 & 1.119E+00 & 2.196E-01 & 2.332E-01 & 2.261E+08&2.440E+08 \\
$5-6$ & 3.226E-02 & 3.163E-02 & 1.536E-03 & 1.502E-03 & 2.267E+06& 2.205E+06\\
$5-8$ & 8.992E-02 & 7.195E-02 & 5.149E-03 & 4.150E-03 & 6.589E+06& 5.388E+06\\
$5-9$ & 1.577E-02 & 1.101E-02 & 9.236E-04 & 6.495E-04 & 2.062E+06& 1.470E+06\\
$5-10$ & 3.203E+00 & 3.087E+00 & 1.957E-01 & 1.907E-01 & 2.851E+08&2.840E+08 \\
$5-11$ & 2.150E+00 & 2.257E+00 & 1.345E-01 & 1.422E-01 & 3.422E+08&3.674E+08 \\
$5-12$ & 3.617E+00 & 3.278E+00 & 2.288E-01 & 2.094E-01 & 3.572E+08&3.337E+08 \\
$5-13$ & 6.899E-02 & 5.450E-02 & 4.399E-03 & 3.508E-03 & 3.491E+07&2.838E+07 \\
$5-14$ & 1.852E+00 & 1.513E+00 & 1.187E-01 & 9.793E-02 & 3.175E+08&2.669E+08 \\
$5-15$ & 1.358E+00 & 1.313E+00 & 1.386E-01 & 1.188E-01 & 2.820E+09& 1.899E+09 \\
\hline \label{tab4}
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$1-2$ & 3.120E-03 & 1.673E-03 & 6.358E-04 & 1.868E-04 & 5.347E-05 \\
$1-3$ & 2.491E-02 & 3.138E-02 & 3.338E-02 & 3.921E-02 & 4.982E-02 \\
$1-4$ & 6.223E-04 & 3.338E-04 & 1.269E-04 & 3.726E-05 & 1.065E-05 \\
$1-5$ & 3.943E-01 & 5.218E-01 & 5.662E-01 & 6.694E-01 & 8.523E-01 \\
$1-6$ & 9.857E-03 & 4.755E-03 & 1.867E-03 & 6.209E-04 & 1.978E-04 \\
$1-7$ & 6.458E-03 & 3.060E-03 & 1.137E-03 & 3.450E-04 & 9.508E-05 \\
$1-8$ & 8.165E-03 & 8.644E-03 & 9.572E-03 & 1.061E-02 & 8.867E-03 \\
$1-9$ & 2.675E-03 & 1.255E-03 & 4.607E-04 & 1.379E-04 & 3.741E-05 \\
$1-10$ & 2.718E-02 & 4.360E-02 & 5.719E-02 & 6.711E-02 & 5.701E-02 \\
$1-11$ & 2.048E-03 & 8.574E-04 & 2.680E-04 & 6.486E-05 & 1.285E-05 \\
$1-12$ & 1.387E-02 & 1.997E-02 & 2.540E-02 & 2.959E-02 & 2.515E-02 \\
$1-13$ & 1.189E-03 & 7.912E-04 & 6.109E-04 & 5.601E-04 & 5.722E-04 \\
$1-14$ & 2.058E-03 & 8.523E-04 & 2.623E-04 & 6.210E-05 & 1.188E-05 \\
$1-15$ & 3.359E-01 & 3.294E-01 & 3.346E-01 & 3.429E-01 & 3.631E-01 \\
$1-16$ & 8.039E-04 & 2.533E-04 & 6.815E-05 & 1.477E-05 & 2.736E-06 \\
$1-17$ & 6.384E-03 & 6.879E-03 & 7.025E-03 & 7.689E-03 & 9.523E-03 \\
$1-18$ & 3.785E-03 & 1.188E-03 & 3.184E-04 & 6.868E-05 & 1.260E-05 \\
$1-19$ & 2.351E-03 & 6.831E-04 & 1.761E-04 & 3.940E-05 & 7.868E-06 \\
$1-20$ & 4.338E-03 & 4.856E-03 & 6.657E-03 & 8.089E-03 & 7.965E-03 \\
$1-21$ & 1.118E-03 & 3.151E-04 & 7.900E-05 & 1.769E-05 & 3.572E-06 \\
$1-22$ & 5.741E-03 & 7.718E-03 & 1.111E-02 & 1.364E-02 & 1.348E-02 \\
$1-23$ & 2.239E-01 & 3.434E-01 & 3.827E-01 & 4.291E-01 & 5.347E-01 \\
$1-24$ & 8.049E-04 & 2.081E-04 & 4.774E-05 & 1.069E-05 & 2.234E-06 \\
$1-25$ & 2.896E-03 & 3.215E-03 & 4.446E-03 & 5.427E-03 & 5.373E-03 \\
$1-26$ & 8.583E-04 & 2.231E-04 & 5.075E-05 & 1.107E-05 & 2.210E-06 \\
$1-27$ & 5.095E-01 & 7.842E-01 & 8.746E-01 & 9.808E-01 & 1.223E+00 \\
$1-28$ & 6.728E-04 & 3.752E-04 & 1.486E-04 & 4.422E-05 & 1.239E-05 \\
$1-29$ & 1.183E-02 & 1.637E-02 & 1.779E-02 & 2.426E-02 & 3.669E-02 \\
$1-30$ & 1.364E-04 & 7.534E-05 & 2.967E-05 & 8.763E-06 & 2.440E-06 \\
$1-31$ & 2.542E-02 & 3.600E-02 & 3.938E-02 & 5.285E-02 & 7.888E-02 \\
$1-32$ & 2.105E-03 & 1.015E-03 & 3.987E-04 & 1.315E-04 & 4.189E-05 \\
$1-33$ & 1.730E-03 & 8.230E-04 & 3.070E-04 & 9.285E-05 & 2.567E-05 \\
$1-34$ & 3.226E-03 & 4.384E-03 & 5.175E-03 & 5.675E-03 & 4.893E-03 \\
$1-35$ & 6.355E-04 & 2.800E-04 & 9.421E-05 & 2.527E-05 & 5.889E-06 \\
$1-36$ & 3.414E-03 & 4.933E-03 & 5.983E-03 & 6.637E-03 & 5.749E-03 \\
$1-37$ & 1.950E-03 & 1.936E-03 & 1.957E-03 & 1.992E-03 & 1.984E-03 \\
$1-38$ & 6.748E-04 & 3.079E-04 & 1.089E-04 & 3.108E-05 & 7.974E-06 \\
$1-39$ & 4.162E-03 & 6.241E-03 & 7.658E-03 & 8.522E-03 & 7.419E-03 \\
$1-40$ & 7.008E-04 & 3.019E-04 & 9.940E-05 & 2.630E-05 & 6.156E-06 \\
$1-41$ & 2.857E-01 & 3.017E-01 & 3.143E-01 & 3.237E-01 & 3.245E-01 \\
\hline \label{tab5}
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$1-42$ & 3.563E-04 & 1.137E-04 & 3.159E-05 & 7.239E-06 & 1.436E-06 \\
$1-43$ & 4.425E-03 & 5.584E-03 & 5.840E-03 & 7.301E-03 & 1.096E-02 \\
$1-44$ & 1.449E-03 & 4.561E-04 & 1.251E-04 & 2.861E-05 & 5.679E-06 \\
$1-45$ & 1.151E-03 & 3.393E-04 & 8.877E-05 & 2.027E-05 & 4.139E-06 \\
$1-46$ & 2.133E-03 & 2.553E-03 & 3.331E-03 & 3.822E-03 & 3.844E-03 \\
$1-47$ & 4.644E-04 & 1.252E-04 & 2.972E-05 & 6.733E-06 & 1.419E-06\\
$1-48$ & 1.657E-03 & 2.043E-03 & 2.707E-03 & 3.123E-03 & 3.148E-03 \\
$1-49$ & 1.280E-01 & 1.979E-01 & 2.165E-01 & 2.735E-01 & 4.110E-01 \\
$1-50$ & 3.134E-05 & 6.737E-06 & 1.401E-06 & 2.595E-07 & 4.320E-08 \\
$1-51$ & 1.196E-03 & 2.022E-03 & 2.794E-03 & 3.659E-03 & 2.941E-03 \\
$1-52$ & 3.531E-05 & 7.621E-06 & 1.759E-06 & 3.513E-07 & 5.822E-08 \\
$1-53$ & 2.799E-04 & 3.737E-04 & 4.441E-04 & 4.493E-04 & 3.292E-04 \\
$1-54$ & 4.523E-05 & 9.477E-06 & 1.947E-06 & 3.580E-07 & 5.855E-08 \\
$1-55$ & 1.154E-03 & 1.979E-03 & 2.741E-03 & 3.590E-03 & 2.888E-03 \\
$1-56$ & 1.490E-05 & 2.840E-06 & 5.922E-07 & 1.128E-07 & 1.758E-08 \\
$1-57$ & 8.349E-05 & 9.785E-05 & 1.143E-04 & 1.154E-04 & 8.454E-05 \\
$1-58$ & 5.171E-04 & 1.444E-04 & 3.574E-05 & 8.151E-06 & 1.707E-06 \\
$1-59$ & 1.812E-03 & 2.174E-03 & 2.863E-03 & 3.306E-03 & 3.346E-03 \\
$1-60$ & 6.737E-04 & 1.935E-04 & 4.871E-05 & 1.104E-05 & 2.242E-06 \\
$1-61$ & 2.511E-01 & 3.903E-01 & 4.276E-01 & 5.387E-01 & 8.071E-01 \\
$1-62$ & 3.923E-05 & 8.141E-06 & 1.663E-06 & 3.044E-07 & 4.929E-08 \\
$1-63$ & 1.900E-05 & 3.931E-06 & 8.798E-07 & 1.739E-07 & 2.847E-08 \\
$1-64$ & 8.642E-04 & 1.483E-03 & 2.059E-03 & 2.697E-03 & 2.183E-03 \\
$1-65$ & 1.593E-04 & 2.028E-04 & 2.409E-04 & 2.447E-04 & 1.805E-04 \\
$1-66$ & 2.066E-03 & 8.954E-04 & 3.408E-04 & 1.106E-04 & 3.620E-05 \\
$1-67$ & 1.126E-01 & 1.155E-01 & 1.207E-01 & 1.272E-01 & 1.390E-01 \\
$1-68$ & 3.126E-04 & 1.798E-04 & 7.803E-05 & 2.646E-05 & 8.297E-06 \\
$1-69$ & 9.512E-04 & 5.731E-04 & 2.738E-04 & 1.192E-04 & 7.771E-05 \\
$1-70$ & 1.580E-03 & 9.098E-04 & 3.952E-04 & 1.342E-04 & 4.219E-05\\
$1-71$ & 2.099E-02 & 5.830E-02 & 6.960E-02 & 7.023E-02 & 9.443E-02 \\
$1-72$ & 9.292E-04 & 3.226E-04 & 1.004E-04 & 2.693E-05 & 6.344E-06 \\
$1-73$ & 5.570E-04 & 1.932E-04 & 5.994E-05 & 1.586E-05 & 3.474E-06 \\
$1-74$ & 1.300E-03 & 4.510E-04 & 1.398E-04 & 3.692E-05 & 8.035E-06 \\
$1-75$ & 1.627E-02 & 2.668E-02 & 4.249E-02 & 5.365E-02 & 5.992E-02 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$2-3$ & 2.095E-01 & 1.527E-01 & 1.339E-01 & 1.328E-01 & 1.366E-01 \\
$2-4$ & 6.579E-02 & 5.879E-02 & 5.861E-02 & 6.109E-02 & 6.375E-02 \\
$2-5$ & 1.519E-01 & 7.291E-02 & 3.097E-02 & 1.466E-02 & 9.603E-03 \\
$2-6$ & 2.047E+01 & 2.450E+01 & 2.863E+01 & 3.267E+01 & 3.714E+01 \\
$2-7$ & 7.013E+01 & 8.451E+01 & 9.973E+01 & 1.147E+02 & 1.313E+02 \\
$2-8$ & 1.770E+01 & 2.126E+01 & 2.506E+01 & 2.882E+01 & 3.295E+01 \\
$2-9$ & 2.277E+00 & 2.733E+00 & 3.224E+00 & 3.711E+00 & 4.245E+00 \\
$2-10$ & 1.702E+01 & 2.047E+01 & 2.421E+01 & 2.792E+01 & 3.198E+01 \\
$2-11$ & 2.572E+00 & 3.089E+00 & 3.658E+00 & 4.224E+00 & 4.843E+00 \\
$2-12$ & 1.399E+01 & 1.684E+01 & 1.995E+01 & 2.305E+01 & 2.643E+01 \\
$2-13$ & 1.114E-03 & 2.449E-04 & 2.656E-05 & 1.534E-06 & 1.691E-07 \\
$2-14$ & 5.751E+00 & 6.921E+00 & 8.207E+00 & 9.490E+00 & 1.089E+01 \\
$2-15$ & 1.421E-03 & 3.079E-04 & 3.841E-05 & 5.580E-06 & 1.417E-06 \\
$2-16$ & 4.829E-01 & 5.512E-01 & 5.766E-01 & 5.225E-01 & 3.416E-01 \\
$2-17$ & 1.214E+00 & 1.386E+00 & 1.450E+00 & 1.313E+00 & 8.565E-01 \\
$2-18$ & 1.249E+00 & 1.426E+00 & 1.492E+00 & 1.349E+00 & 8.773E-01 \\
$2-19$ & 4.116E+00 & 4.718E+00 & 4.936E+00 & 4.449E+00 & 2.857E+00 \\
$2-20$ & 1.037E+00 & 1.181E+00 & 1.234E+00 & 1.112E+00 & 7.163E-01 \\
$2-21$ & 4.974E-01 & 5.659E-01 & 5.914E-01 & 5.339E-01 & 3.452E-01 \\
$2-22$ & 1.525E+00 & 1.746E+00 & 1.827E+00 & 1.648E+00 & 1.062E+00 \\
$2-23$ & 1.690E-01 & 1.901E-01 & 1.983E-01 & 1.792E-01 & 1.162E-01 \\
$2-24$ & 1.610E-01 & 1.837E-01 & 1.921E-01 & 1.735E-01 & 1.124E-01 \\
$2-25$ & 5.185E-01 & 5.964E-01 & 6.245E-01 & 5.635E-01 & 3.635E-01 \\
$2-26$ & 3.519E-01 & 4.042E-01 & 4.231E-01 & 3.819E-01 & 2.469E-01 \\
$2-27$ & 3.031E-02 & 3.412E-02 & 3.557E-02 & 3.207E-02 & 2.072E-02 \\
$2-28$ & 2.841E+00 & 3.001E+00 & 3.123E+00 & 3.314E+00 & 3.606E+00 \\
$2-29$ & 3.599E-03 & 2.969E-03 & 2.781E-03 & 2.124E-03 & 1.135E-03 \\
$2-30$ & 1.231E-03 & 1.471E-03 & 1.574E-03 & 1.229E-03 & 6.511E-04 \\
$2-31$ & 1.091E-03 & 1.123E-03 & 1.147E-03 & 8.806E-04 & 4.621E-04 \\
$2-32$ & 1.345E-01 & 1.506E-01 & 1.902E-01 & 2.633E-01 & 3.378E-01 \\
$2-33$ & 4.206E-01 & 4.771E-01 & 5.641E-01 & 6.749E-01 & 6.908E-01 \\
$2-34$ & 1.191E-01 & 1.345E-01 & 1.572E-01 & 1.841E-01 & 1.826E-01 \\
$2-35$ & 2.974E-02 & 3.314E-02 & 3.808E-02 & 4.311E-02 & 4.026E-02 \\
$2-36$ & 1.864E-01 & 2.122E-01 & 2.442E-01 & 2.730E-01 & 2.487E-01 \\
$2-37$ & 1.819E-04 & 5.441E-05 & 8.462E-06 & 8.746E-07 & 1.732E-07 \\
$2-38$ & 1.680E-03 & 1.878E-03 & 2.079E-03 & 2.128E-03 & 1.645E-03 \\
$2-39$ & 1.115E-02 & 1.280E-02 & 1.424E-02 & 1.441E-02 & 1.087E-02 \\
$2-40$ & 2.781E-02 & 3.189E-02 & 3.518E-02 & 3.499E-02 & 2.598E-02 \\
$2-41$ & 6.652E-04 & 2.130E-04 & 4.276E-05 & 9.203E-06 & 2.536E-06 \\
\hline \label{tab6}
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$2-42$ & 2.461E-02 & 2.961E-02 & 3.327E-02 & 4.031E-02 & 3.755E-02 \\
$2-43$ & 6.854E-02 & 8.239E-02 & 9.270E-02 & 1.122E-01 & 1.038E-01 \\
$2-44$ & 8.797E-02 & 1.051E-01 & 1.185E-01 & 1.422E-01 & 1.293E-01 \\
$2-45$ & 2.313E-01 & 2.786E-01 & 3.162E-01 & 3.809E-01 & 3.424E-01 \\
$2-46$ & 6.226E-02 & 7.289E-02 & 8.204E-02 & 9.890E-02 & 8.895E-02 \\
$2-47$ & 4.168E-02 & 4.867E-02 & 5.480E-02 & 6.576E-02 & 5.890E-02 \\
$2-48$ & 1.289E-01 & 1.543E-01 & 1.751E-01 & 2.099E-01 & 1.865E-01 \\
$2-49$ & 8.933E-03 & 9.493E-03 & 1.048E-02 & 1.241E-02 & 1.095E-02 \\
$2-50$ & 6.282E-02 & 7.504E-02 & 7.014E-02 & 5.022E-02 & 2.447E-02 \\
$2-51$ & 4.714E-02 & 5.581E-02 & 5.195E-02 & 3.716E-02 & 1.831E-02 \\
$2-52$ & 2.292E-01 & 2.902E-01 & 3.091E-01 & 2.522E-01 & 1.366E-01 \\
$2-53$ & 3.350E-02 & 4.135E-02 & 4.385E-02 & 3.576E-02 & 1.953E-02 \\
$2-54$ & 9.161E-02 & 1.084E-01 & 1.006E-01 & 7.204E-02 & 3.608E-02 \\
$2-55$ & 5.542E-02 & 6.571E-02 & 6.121E-02 & 4.378E-02 & 2.138E-02 \\
$2-56$ & 4.912E-02 & 5.782E-02 & 5.367E-02 & 3.829E-02 & 1.863E-02 \\
$2-57$ & 1.480E-01 & 1.869E-01 & 1.984E-01 & 1.621E-01 & 8.858E-02 \\
$2-58$ & 2.226E-03 & 2.614E-03 & 2.972E-03 & 3.486E-03 & 3.005E-03 \\
$2-59$ & 7.032E-03 & 8.491E-03 & 9.756E-03 & 1.143E-02 & 9.775E-03 \\
$2-60$ & 1.047E-02 & 1.254E-02 & 1.437E-02 & 1.664E-02 & 1.417E-02 \\
$2-61$ & 1.247E-03 & 1.269E-03 & 1.399E-03 & 1.618E-03 & 1.366E-03 \\
$2-62$ & 1.999E-03 & 2.208E-03 & 2.008E-03 & 1.673E-03 & 1.578E-03 \\
$2-63$ & 1.624E-04 & 1.799E-04 & 1.662E-04 & 1.181E-04 & 5.769E-05 \\
$2-64$ & 5.061E-04 & 5.778E-04 & 5.331E-04 & 4.019E-04 & 2.503E-04 \\
$2-65$ & 4.184E-04 & 5.033E-04 & 5.151E-04 & 4.247E-04 & 2.320E-04 \\
$2-66$ & 2.664E+00 & 3.113E+00 & 3.507E+00 & 4.169E+00 & 4.976E+00 \\
$2-67$ & 1.782E-02 & 9.780E-03 & 4.092E-03 & 1.400E-03 & 4.139E-04 \\
$2-68$ & 8.716E-05 & 1.097E-04 & 1.294E-04 & 1.295E-04 & 9.638E-05 \\
$2-69$ & 2.095E-04 & 2.516E-04 & 2.912E-04 & 2.895E-04 & 2.148E-04 \\
$2-70$ & 1.649E-03 & 2.185E-03 & 2.609E-03 & 2.921E-03 & 3.163E-03 \\
$2-71$ & 3.839E-05 & 1.840E-05 & 6.894E-06 & 2.212E-06 & 6.807E-07 \\
$2-72$ & 7.430E-04 & 9.753E-04 & 9.735E-04 & 1.197E-03 & 1.851E-03 \\
$2-73$ & 1.818E-04 & 3.059E-04 & 3.543E-04 & 3.269E-04 & 2.526E-04 \\
$2-74$ & 3.367E-03 & 4.024E-03 & 3.721E-03 & 5.262E-03 & 9.676E-03 \\
$2-75$ & 1.639E-05 & 8.265E-06 & 3.291E-06 & 1.154E-06 & 4.135E-07 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$3-4$ & 5.843E-02 & 2.442E-02 & 8.466E-03 & 2.544E-03 & 6.812E-04 \\
$3-5$ & 8.958E-02 & 4.994E-02 & 3.075E-02 & 2.430E-02 & 2.291E-02 \\
$3-6$ & 9.343E+00 & 1.116E+01 & 1.301E+01 & 1.482E+01 & 1.681E+01 \\
$3-7$ & 8.263E-03 & 2.147E-03 & 6.073E-04 & 3.764E-04 & 2.470E-04 \\
$3-8$ & 3.209E+01 & 3.860E+01 & 4.548E+01 & 5.225E+01 & 5.968E+01 \\
$3-9$ & 1.689E+01 & 2.031E+01 & 2.393E+01 & 2.751E+01 & 3.142E+01 \\
$3-10$ & 5.261E+00 & 6.322E+00 & 7.469E+00 & 8.609E+00 & 9.861E+00 \\
$3-11$ & 1.923E+00 & 2.308E+00 & 2.729E+00 & 3.148E+00 & 3.606E+00 \\
$3-12$ & 1.265E+01 & 1.522E+01 & 1.801E+01 & 2.078E+01 & 2.380E+01 \\
$3-13$ & 9.222E+00 & 1.110E+01 & 1.315E+01 & 1.518E+01 & 1.739E+01 \\
$3-14$ & 2.682E+00 & 3.221E+00 & 3.811E+00 & 4.396E+00 & 5.034E+00 \\
$3-15$ & 3.008E-01 & 3.606E-01 & 4.416E-01 & 5.311E-01 & 6.332E-01 \\
$3-16$ & 6.677E-04 & 1.503E-04 & 2.461E-05 & 3.847E-06 & 5.643E-07 \\
$3-17$ & 2.338E-01 & 2.652E-01 & 2.771E-01 & 2.511E-01 & 1.639E-01 \\
$3-18$ & 9.049E-01 & 1.032E+00 & 1.079E+00 & 9.766E-01 & 6.341E-01 \\
$3-19$ & 5.929E-03 & 1.431E-03 & 3.472E-04 & 1.513E-04 & 7.700E-05 \\
$3-20$ & 1.707E+00 & 1.954E+00 & 2.043E+00 & 1.841E+00 & 1.184E+00 \\
$3-21$ & 1.285E+00 & 1.471E+00 & 1.539E+00 & 1.390E+00 & 8.962E-01 \\
$3-22$ & 1.111E-01 & 1.231E-01 & 1.273E-01 & 1.139E-01 & 7.310E-02 \\
$3-23$ & 9.714E-01 & 1.115E+00 & 1.167E+00 & 1.054E+00 & 6.819E-01 \\
$3-24$ & 9.643E-03 & 7.066E-03 & 6.655E-03 & 6.079E-03 & 3.934E-03 \\
$3-25$ & 1.331E+00 & 1.527E+00 & 1.601E+00 & 1.449E+00 & 9.338E-01 \\
$3-26$ & 1.352E-01 & 1.519E-01 & 1.589E-01 & 1.447E-01 & 9.410E-02 \\
$3-27$ & 1.305E-01 & 1.480E-01 & 1.552E-01 & 1.419E-01 & 9.297E-02 \\
$3-28$ & 5.006E-03 & 5.064E-03 & 5.130E-03 & 4.068E-03 & 2.222E-03 \\
$3-29$ & 1.495E+00 & 1.579E+00 & 1.643E+00 & 1.741E+00 & 1.895E+00 \\
$3-30$ & 2.896E-04 & 8.902E-05 & 2.058E-05 & 2.954E-06 & 5.398E-07 \\
$3-31$ & 2.282E-01 & 2.403E-01 & 2.497E-01 & 2.633E-01 & 2.878E-01 \\
$3-32$ & 4.869E-02 & 5.418E-02 & 6.985E-02 & 1.006E-01 & 1.381E-01 \\
$3-33$ & 9.229E-04 & 2.934E-04 & 6.780E-05 & 1.647E-05 & 8.799E-06 \\
$3-34$ & 1.477E-01 & 1.674E-01 & 2.008E-01 & 2.479E-01 & 2.679E-01 \\
$3-35$ & 1.086E-01 & 1.238E-01 & 1.468E-01 & 1.754E-01 & 1.798E-01 \\
$3-36$ & 6.304E-02 & 7.171E-02 & 8.366E-02 & 9.590E-02 & 9.103E-02 \\
$3-37$ & 6.394E-02 & 7.330E-02 & 8.377E-02 & 9.181E-02 & 8.070E-02 \\
$3-38$ & 8.552E-03 & 9.174E-03 & 1.052E-02 & 1.270E-02 & 1.367E-02 \\
$3-39$ & 9.921E-02 & 1.127E-01 & 1.298E-01 & 1.469E-01 & 1.374E-01 \\
$3-40$ & 2.535E-02 & 2.848E-02 & 3.314E-02 & 3.895E-02 & 3.901E-02 \\
$3-41$ & 2.148E-02 & 2.427E-02 & 2.797E-02 & 3.060E-02 & 3.060E-02 \\
\hline \label{tab7}
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$3-42$ & 1.512E-04 & 3.897E-05 & 6.479E-06 & 9.360E-07 & 1.360E-07 \\
$3-43$ & 8.665E-03 & 9.971E-03 & 1.106E-02 & 1.276E-02 & 1.177E-02 \\
$3-44$ & 3.493E-02 & 4.184E-02 & 4.691E-02 & 5.708E-02 & 5.314E-02 \\
$3-45$ & 1.445E-03 & 3.822E-04 & 7.190E-05 & 1.846E-05 & 8.076E-06 \\
$3-46$ & 8.075E-02 & 9.751E-02 & 1.102E-01 & 1.337E-01 & 1.217E-01 \\
$3-47$ & 6.463E-02 & 7.806E-02 & 8.831E-02 & 1.069E-01 & 9.682E-02 \\
$3-48$ & 2.553E-02 & 3.000E-02 & 3.398E-02 & 4.069E-02 & 3.591E-02 \\
$3-49$ & 6.760E-02 & 8.196E-02 & 9.301E-02 & 1.116E-01 & 1.000E-01 \\
$3-50$ & 7.346E-04 & 6.642E-04 & 5.861E-04 & 5.244E-04 & 5.925E-04 \\
$3-51$ & 3.544E-02 & 4.204E-02 & 3.910E-02 & 2.806E-02 & 1.409E-02 \\
$3-52$ & 5.169E-04 & 1.140E-04 & 3.897E-05 & 2.009E-05 & 8.798E-06 \\
$3-53$ & 9.061E-02 & 1.145E-01 & 1.215E-01 & 9.879E-02 & 5.353E-02 \\
$3-54$ & 3.797E-02 & 4.787E-02 & 5.087E-02 & 4.138E-02 & 2.253E-02 \\
$3-55$ & 1.915E-02 & 2.245E-02 & 2.079E-02 & 1.493E-02 & 7.518E-03 \\
$3-56$ & 5.827E-02 & 7.352E-02 & 7.792E-02 & 6.343E-02 & 3.453E-02 \\
$3-57$ & 1.319E-02 & 1.620E-02 & 1.697E-02 & 1.381E-02 & 7.482E-03 \\
$3-58$ & 1.076E-02 & 1.196E-02 & 1.317E-02 & 1.583E-02 & 1.459E-02 \\
$3-59$ & 8.143E-02 & 9.788E-02 & 1.109E-01 & 1.326E-01 & 1.188E-01 \\
$3-60$ & 1.932E-02 & 2.244E-02 & 2.506E-02 & 3.002E-02 & 2.744E-02 \\
$3-61$ & 1.134E-02 & 1.303E-02 & 1.458E-02 & 1.731E-02 & 1.572E-02 \\
$3-62$ & 3.023E-02 & 3.807E-02 & 4.082E-02 & 3.350E-02 & 1.836E-02 \\
$3-63$ & 2.190E-02 & 2.745E-02 & 2.943E-02 & 2.414E-02 & 1.322E-02 \\
$3-64$ & 4.757E-02 & 5.678E-02 & 5.323E-02 & 3.835E-02 & 1.896E-02 \\
$3-65$ & 8.169E-02 & 1.034E-01 & 1.105E-01 & 9.074E-02 & 4.948E-02 \\
$3-66$ & 1.524E+00 & 1.778E+00 & 2.003E+00 & 2.380E+00 & 2.836E+00 \\
$3-67$ & 8.234E-02 & 9.061E-02 & 9.854E-02 & 1.150E-01 & 1.361E-01 \\
$3-68$ & 1.024E-05 & 4.395E-06 & 1.442E-06 & 3.836E-07 & 9.853E-08 \\
$3-69$ & 9.093E-04 & 1.220E-03 & 1.463E-03 & 1.641E-03 & 1.789E-03 \\
$3-70$ & 2.060E-04 & 2.421E-04 & 2.772E-04 & 2.742E-04 & 2.010E-04 \\
$3-71$ & 3.360E-05 & 2.630E-05 & 2.313E-05 & 2.350E-05 & 2.411E-05 \\
$3-72$ & 1.764E-03 & 2.132E-03 & 1.994E-03 & 2.759E-03 & 4.965E-03 \\
$3-73$ & 5.633E-04 & 6.608E-04 & 6.060E-04 & 8.657E-04 & 1.615E-03 \\
$3-74$ & 1.543E-04 & 2.872E-04 & 3.856E-04 & 3.812E-04 & 2.199E-04 \\
$3-75$ & 3.932E-05 & 4.134E-05 & 4.511E-05 & 5.010E-05 & 5.460E-05 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$4-5$ & 2.749E-02 & 1.186E-02 & 4.098E-03 & 1.207E-03 & 3.153E-04 \\
$4-6$ & 2.757E+00 & 3.290E+00 & 3.828E+00 & 4.354E+00 & 4.936E+00 \\
$4-7$ & 1.776E-04 & 2.006E-04 & 2.119E-04 & 1.921E-04 & 1.310E-04 \\
$4-8$ & 1.305E-03 & 3.039E-04 & 4.235E-05 & 5.729E-06 & 1.259E-06 \\
$4-9$ & 1.102E+01 & 1.324E+01 & 1.559E+01 & 1.789E+01 & 2.042E+01 \\
$4-10$ & 7.658E-04 & 1.679E-04 & 1.873E-05 & 1.257E-06 & 1.633E-07 \\
$4-11$ & 8.847E+00 & 1.064E+01 & 1.257E+01 & 1.448E+01 & 1.656E+01 \\
$4-12$ & 4.503E-03 & 9.924E-04 & 1.101E-04 & 6.975E-06 & 8.430E-07 \\
$4-13$ & 7.910E-04 & 1.742E-04 & 1.888E-05 & 1.009E-06 & 8.895E-08 \\
$4-14$ & 7.514E+00 & 9.041E+00 & 1.069E+01 & 1.233E+01 & 1.411E+01 \\
$4-15$ & 3.371E-04 & 7.300E-05 & 8.892E-06 & 1.204E-06 & 2.971E-07 \\
$4-16$ & 1.910E-04 & 1.956E-04 & 1.987E-04 & 1.944E-04 & 1.661E-04 \\
$4-17$ & 1.923E-04 & 4.504E-05 & 7.954E-06 & 1.375E-06 & 2.308E-07 \\
$4-18$ & 2.466E-01 & 2.809E-01 & 2.937E-01 & 2.662E-01 & 1.730E-01 \\
$4-19$ & 5.865E-05 & 7.220E-05 & 7.791E-05 & 6.821E-05 & 4.153E-05 \\
$4-20$ & 2.460E-04 & 6.141E-05 & 1.239E-05 & 2.491E-06 & 4.938E-07 \\
$4-21$ & 3.623E-01 & 4.144E-01 & 4.336E-01 & 3.921E-01 & 2.526E-01 \\
$4-22$ & 8.248E-04 & 1.831E-04 & 2.927E-05 & 4.443E-06 & 6.281E-07 \\
$4-23$ & 1.792E-04 & 4.132E-05 & 6.918E-06 & 1.159E-06 & 1.929E-07 \\
$4-24$ & 9.866E-01 & 1.132E+00 & 1.185E+00 & 1.073E+00 & 6.921E-01 \\
$4-25$ & 4.135E-03 & 9.225E-04 & 1.471E-04 & 2.226E-05 & 3.132E-06 \\
$4-26$ & 6.646E-01 & 7.618E-01 & 7.977E-01 & 7.223E-01 & 4.670E-01 \\
$4-27$ & 1.826E-03 & 4.102E-04 & 6.676E-05 & 1.033E-05 & 1.495E-06 \\
$4-28$ & 2.197E-03 & 2.595E-03 & 2.759E-03 & 2.236E-03 & 1.237E-03 \\
$4-29$ & 8.559E-05 & 2.779E-05 & 7.434E-06 & 1.520E-06 & 3.476E-07 \\
$4-30$ & 5.675E-01 & 5.998E-01 & 6.230E-01 & 6.268E-01 & 5.606E-01 \\
$4-31$ & 5.981E-04 & 1.836E-04 & 4.131E-05 & 5.496E-06 & 9.405E-07 \\
$4-32$ & 1.199E-02 & 1.333E-02 & 1.717E-02 & 2.484E-02 & 3.521E-02 \\
$4-33$ & 1.280E-05 & 1.426E-05 & 1.479E-05 & 7.038E-06 & 4.441E-06 \\
$4-34$ & 2.053E-05 & 6.080E-06 & 9.204E-07 & 7.205E-08 & 1.076E-08 \\
$4-35$ & 6.585E-03 & 7.391E-03 & 9.013E-03 & 1.182E-02 & 1.426E-02 \\
$4-36$ & 4.150E-06 & 1.204E-06 & 1.770E-07 & 1.392E-08 & 2.041E-09 \\
$4-37$ & 9.025E-05 & 2.679E-05 & 4.051E-06 & 3.117E-07 & 4.400E-08 \\
$4-38$ & 1.101E-01 & 1.253E-01 & 1.470E-01 & 1.732E-01 & 1.740E-01 \\
$4-39$ & 7.696E-04 & 2.284E-04 & 3.461E-05 & 2.930E-06 & 4.769E-07 \\
$4-40$ & 5.761E-02 & 6.560E-02 & 7.672E-02 & 8.932E-02 & 8.756E-02 \\
$4-41$ & 1.592E-04 & 5.042E-05 & 9.789E-06 & 2.002E-06 & 5.436E-07 \\
\hline \label{tab8}
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$4-42$ & 8.822E-04 & 9.701E-04 & 9.609E-04 & 8.474E-04 & 6.138E-04 \\
$4-43$ & 1.610E-05 & 4.440E-06 & 8.372E-07 & 1.424E-07 & 2.531E-08 \\
$4-44$ & 3.127E-03 & 3.761E-03 & 4.170E-03 & 5.090E-03 & 4.993E-03 \\
$4-45$ & 1.058E-05 & 8.789E-06 & 6.314E-06 & 5.568E-06 & 3.928E-06 \\
$4-46$ & 1.582E-05 & 4.725E-06 & 1.093E-06 & 2.391E-07 & 5.200E-08 \\
$4-47$ & 2.492E-03 & 3.018E-03 & 3.367E-03 & 4.130E-03 & 3.950E-03 \\
$4-48$ & 2.375E-05 & 6.046E-06 & 9.989E-07 & 1.433E-07 & 2.064E-08 \\
$4-49$ & 3.873E-05 & 1.036E-05 & 1.792E-06 & 2.824E-07 & 4.776E-08 \\
$4-50$ & 8.653E-04 & 9.325E-04 & 8.527E-04 & 7.709E-04 & 8.728E-04 \\
$4-51$ & 2.309E-07 & 2.905E-08 & 3.348E-09 & 3.296E-10 & 5.563E-11 \\
$4-52$ & 1.248E-05 & 1.458E-05 & 1.573E-05 & 1.122E-05 & 5.191E-06 \\
$4-53$ & 7.170E-07 & 4.937E-08 & 2.414E-08 & 8.962E-09 & 1.202E-09 \\
$4-54$ & 9.369E-04 & 1.196E-03 & 1.297E-03 & 1.049E-03 & 5.701E-04 \\
$4-55$ & 3.682E-06 & 6.367E-07 & 9.159E-08 & 1.042E-08 & 9.849E-10 \\
$4-56$ & 4.878E-04 & 6.226E-04 & 6.777E-04 & 5.472E-04 & 2.972E-04 \\
$4-57$ & 4.382E-06 & 5.064E-07 & 1.297E-07 & 3.524E-08 & 4.491E-09 \\
$4-58$ & 7.601E-02 & 9.196E-02 & 1.040E-01 & 1.254E-01 & 1.136E-01 \\
$4-59$ & 1.300E-03 & 3.337E-04 & 5.509E-05 & 7.855E-06 & 1.114E-06 \\
$4-60$ & 5.061E-02 & 6.094E-02 & 6.892E-02 & 8.285E-02 & 7.490E-02 \\
$4-61$ & 5.676E-04 & 1.457E-04 & 2.434E-05 & 3.539E-06 & 5.099E-07 \\
$4-62$ & 5.870E-02 & 7.421E-02 & 7.911E-02 & 6.473E-02 & 3.529E-02 \\
$4-63$ & 8.343E-02 & 1.057E-01 & 1.127E-01 & 9.223E-02 & 5.029E-02 \\
$4-64$ & 2.663E-04 & 4.708E-05 & 6.932E-06 & 8.115E-07 & 7.682E-08 \\
$4-65$ & 4.719E-04 & 8.520E-05 & 1.216E-05 & 1.291E-06 & 1.151E-07 \\
$4-66$ & 5.371E-01 & 6.266E-01 & 7.059E-01 & 8.391E-01 & 9.998E-01 \\
$4-67$ & 3.565E-03 & 1.955E-03 & 8.174E-04 & 2.795E-04 & 8.248E-05 \\
$4-68$ & 2.965E-04 & 4.017E-04 & 4.826E-04 & 5.219E-04 & 4.719E-04 \\
$4-69$ & 1.153E-05 & 5.119E-06 & 1.745E-06 & 4.813E-07 & 1.245E-07 \\
$4-70$ & 8.686E-05 & 1.093E-04 & 1.290E-04 & 1.287E-04 & 9.430E-05 \\
$4-71$ & 7.924E-06 & 3.792E-06 & 1.404E-06 & 4.292E-07 & 1.171E-07 \\
$4-72$ & 3.803E-06 & 1.935E-06 & 7.692E-07 & 2.552E-07 & 7.554E-08 \\
$4-73$ & 7.965E-04 & 9.402E-04 & 8.642E-04 & 1.233E-03 & 2.296E-03 \\
$4-74$ & 8.095E-05 & 1.522E-04 & 2.049E-04 & 2.028E-04 & 1.168E-04 \\
$4-75$ & 3.412E-06 & 1.714E-06 & 6.690E-07 & 2.191E-07 & 6.427E-08 \\
\hline
\end{tabular}
\end{table}

\clearpage

\begin{table}
\caption{Fine structure collision strengths from the Mg III level
$1s^{2}2s^{2}2p^{5}3s$ $^{1}$P$^{\rm o}_{1}$ (level 5 in Table
\ref{tab1}) to all the other levels.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$5-6$ & 2.010E-01 & 2.350E-01 & 2.709E-01 & 3.064E-01 & 3.460E-01 \\
$5-7$ & 6.024E-03 & 1.322E-03 & 1.626E-04 & 2.918E-05 & 1.558E-05 \\
$5-8$ & 9.277E-01 & 1.106E+00 & 1.293E+00 & 1.481E+00 & 1.690E+00 \\
$5-9$ & 1.761E-01 & 2.062E-01 & 2.406E-01 & 2.758E-01 & 3.148E-01 \\
$5-10$ & 2.891E+01 & 3.474E+01 & 4.083E+01 & 4.685E+01 & 5.350E+01 \\
$5-11$ & 1.689E+01 & 2.028E+01 & 2.385E+01 & 2.738E+01 & 3.126E+01 \\
$5-12$ & 2.296E+01 & 2.759E+01 & 3.248E+01 & 3.732E+01 & 4.264E+01 \\
$5-13$ & 3.944E-01 & 4.711E-01 & 5.532E-01 & 6.340E-01 & 7.218E-01 \\
$5-14$ & 1.361E+01 & 1.635E+01 & 1.925E+01 & 2.212E+01 & 2.528E+01 \\
$5-15$ & 7.642E+00 & 9.216E+00 & 1.124E+01 & 1.342E+01 & 1.588E+01 \\
$5-16$ & 5.654E-04 & 1.314E-04 & 2.335E-05 & 4.050E-06 & 6.862E-07 \\
$5-17$ & 2.441E-03 & 1.071E-03 & 7.565E-04 & 6.678E-04 & 4.574E-04 \\
$5-18$ & 5.024E-03 & 2.241E-03 & 1.510E-03 & 1.149E-03 & 6.830E-04 \\
$5-19$ & 4.348E-03 & 9.651E-04 & 1.606E-04 & 3.075E-05 & 7.891E-06 \\
$5-20$ & 5.120E-01 & 5.795E-01 & 5.998E-01 & 5.334E-01 & 3.408E-01 \\
$5-21$ & 1.316E-01 & 1.467E-01 & 1.510E-01 & 1.340E-01 & 8.600E-02 \\
$5-22$ & 1.585E+00 & 1.804E+00 & 1.873E+00 & 1.673E+00 & 1.070E+00 \\
$5-23$ & 2.017E-01 & 2.288E-01 & 2.368E-01 & 2.096E-01 & 1.338E-01 \\
$5-24$ & 1.090E+00 & 1.241E+00 & 1.290E+00 & 1.154E+00 & 7.425E-01 \\
$5-25$ & 1.260E+00 & 1.434E+00 & 1.492E+00 & 1.337E+00 & 8.573E-01 \\
$5-26$ & 1.067E+00 & 1.215E+00 & 1.263E+00 & 1.132E+00 & 7.284E-01 \\
$5-27$ & 1.250E+00 & 1.429E+00 & 1.487E+00 & 1.329E+00 & 8.535E-01 \\
$5-28$ & 1.390E-03 & 8.272E-04 & 6.248E-04 & 4.644E-04 & 2.602E-04 \\
$5-29$ & 3.243E-01 & 3.421E-01 & 3.554E-01 & 3.780E-01 & 4.045E-01 \\
$5-30$ & 4.429E-04 & 1.433E-04 & 3.680E-05 & 6.963E-06 & 1.535E-06 \\
$5-31$ & 1.695E+00 & 1.791E+00 & 1.863E+00 & 1.981E+00 & 2.140E+00 \\
$5-32$ & 1.873E-03 & 1.880E-03 & 1.934E-03 & 1.791E-03 & 1.258E-03 \\
$5-33$ & 6.907E-04 & 2.062E-04 & 3.282E-05 & 3.495E-06 & 9.512E-07 \\
$5-34$ & 5.607E-02 & 6.360E-02 & 8.102E-02 & 1.080E-01 & 1.279E-01 \\
$5-35$ & 5.545E-02 & 6.324E-02 & 8.126E-02 & 1.086E-01 & 1.289E-01 \\
$5-36$ & 8.911E-02 & 1.011E-01 & 1.281E-01 & 1.705E-01 & 2.024E-01 \\
$5-37$ & 3.064E-03 & 3.309E-03 & 4.444E-03 & 6.541E-03 & 9.270E-03 \\
$5-38$ & 7.286E-02 & 8.254E-02 & 1.031E-01 & 1.337E-01 & 1.535E-01 \\
$5-39$ & 2.263E-01 & 2.569E-01 & 3.163E-01 & 4.029E-01 & 4.512E-01 \\
$5-40$ & 9.009E-02 & 1.023E-01 & 1.271E-01 & 1.632E-01 & 1.845E-01 \\
$5-41$ & 4.596E-01 & 5.286E-01 & 6.038E-01 & 6.398E-01 & 5.966E-01 \\
\hline \label{tab9}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $10$ Ry & $20$ Ry & $40$ Ry & $80$ Ry & $160$ Ry \\
\hline
$5-42$ & 1.230E-04 & 3.196E-05 & 5.519E-06 & 8.425E-07 & 1.314E-07 \\
$5-43$ & 8.574E-04 & 6.493E-04 & 6.411E-04 & 6.545E-04 & 5.269E-04 \\
$5-44$ & 5.765E-03 & 6.284E-03 & 6.909E-03 & 8.413E-03 & 7.388E-03 \\
$5-45$ & 1.063E-03 & 2.716E-04 & 4.481E-05 & 6.906E-06 & 1.342E-06 \\
$5-46$ & 3.994E-02 & 4.757E-02 & 5.312E-02 & 6.529E-02 & 5.913E-02 \\
$5-47$ & 2.785E-02 & 3.300E-02 & 3.689E-02 & 4.522E-02 & 4.060E-02 \\
$5-48$ & 4.187E-02 & 4.996E-02 & 5.581E-02 & 6.863E-02 & 6.258E-02 \\
$5-49$ & 1.836E-02 & 2.177E-02 & 2.459E-02 & 2.942E-02 & 2.570E-02 \\
$5-50$ & 1.508E-04 & 6.225E-05 & 4.241E-05 & 3.683E-05 & 4.162E-05 \\
$5-51$ & 3.054E-02 & 3.551E-02 & 3.233E-02 & 2.288E-02 & 1.144E-02 \\
$5-52$ & 3.946E-04 & 7.230E-05 & 1.165E-05 & 2.211E-06 & 6.287E-07 \\
$5-53$ & 8.091E-02 & 1.010E-01 & 1.050E-01 & 8.374E-02 & 4.476E-02 \\
$5-54$ & 1.863E-02 & 2.293E-02 & 2.359E-02 & 1.881E-02 & 1.008E-02 \\
$5-55$ & 3.338E-02 & 3.901E-02 & 3.561E-02 & 2.509E-02 & 1.214E-02 \\
$5-56$ & 4.137E-02 & 5.136E-02 & 5.302E-02 & 4.232E-02 & 2.269E-02 \\
$5-57$ & 2.383E-02 & 2.958E-02 & 3.079E-02 & 2.458E-02 & 1.315E-02 \\
$5-58$ & 4.552E-02 & 5.378E-02 & 6.034E-02 & 7.370E-02 & 6.662E-02 \\
$5-59$ & 1.007E-01 & 1.204E-01 & 1.356E-01 & 1.655E-01 & 1.499E-01 \\
$5-60$ & 5.907E-02 & 7.023E-02 & 7.895E-02 & 9.635E-02 & 8.706E-02 \\
$5-61$ & 8.891E-02 & 1.071E-01 & 1.214E-01 & 1.459E-01 & 1.290E-01 \\
$5-62$ & 5.952E-02 & 7.414E-02 & 7.743E-02 & 6.235E-02 & 3.366E-02 \\
$5-63$ & 4.240E-02 & 5.263E-02 & 5.495E-02 & 4.425E-02 & 2.389E-02 \\
$5-64$ & 5.732E-02 & 6.734E-02 & 6.198E-02 & 4.393E-02 & 2.124E-02 \\
$5-65$ & 1.117E-01 & 1.399E-01 & 1.467E-01 & 1.182E-01 & 6.359E-02 \\
$5-66$ & 1.176E-01 & 1.176E-01 & 1.203E-01 & 1.369E-01 & 1.607E-01 \\
$5-67$ & 1.293E+00 & 1.520E+00 & 1.722E+00 & 2.047E+00 & 2.434E+00 \\
$5-68$ & 1.679E-05 & 8.060E-06 & 2.987E-06 & 9.049E-07 & 2.411E-07 \\
$5-69$ & 9.446E-05 & 8.662E-05 & 8.543E-05 & 8.908E-05 & 9.534E-05 \\
$5-70$ & 7.899E-05 & 4.566E-05 & 2.785E-05 & 1.970E-05 & 1.272E-05 \\
$5-71$ & 2.902E-04 & 3.997E-04 & 4.874E-04 & 5.611E-04 & 5.981E-04 \\
$5-72$ & 1.042E-04 & 1.206E-04 & 1.120E-04 & 1.546E-04 & 2.761E-04 \\
$5-73$ & 3.596E-05 & 4.074E-05 & 3.672E-05 & 5.135E-05 & 9.461E-05 \\
$5-74$ & 2.258E-05 & 2.382E-05 & 2.523E-05 & 2.301E-05 & 1.299E-05 \\
$5-75$ & 5.914E-04 & 7.174E-04 & 8.471E-04 & 9.683E-04 & 1.062E-03 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $8120$ Ry & $240$ Ry \\
\hline
$1-2$ & 2.480E-03 & 1.217E-03 & 4.371E-04 & 1.254E-04 & 3.629E-05 \\
$1-3$ & 2.146E-02 & 2.696E-02 & 2.890E-02 & 3.420E-02 & 4.390E-02 \\
$1-4$ & 4.946E-04 & 2.428E-04 & 8.716E-05 & 2.497E-05 & 7.211E-06 \\
$1-5$ & 2.574E-01 & 3.390E-01 & 3.694E-01 & 4.391E-01 & 5.646E-01 \\
$1-6$ & 7.575E-03 & 3.519E-03 & 1.336E-03 & 4.322E-04 & 1.362E-04 \\
$1-7$ & 5.152E-03 & 2.303E-03 & 8.128E-04 & 2.376E-04 & 6.418E-05 \\
$1-8$ & 6.647E-03 & 6.950E-03 & 7.754E-03 & 8.619E-03 & 7.504E-03 \\
$1-9$ & 2.113E-03 & 9.342E-04 & 3.254E-04 & 9.359E-05 & 2.481E-05 \\
$1-10$ & 1.982E-02 & 3.095E-02 & 4.042E-02 & 4.723E-02 & 4.172E-02 \\
$1-11$ & 1.558E-03 & 6.188E-04 & 1.860E-04 & 4.348E-05 & 8.564E-06 \\
$1-12$ & 1.242E-02 & 1.805E-02 & 2.312E-02 & 2.690E-02 & 2.379E-02 \\
$1-13$ & 9.670E-04 & 6.579E-04 & 5.305E-04 & 5.000E-04 & 5.160E-04 \\
$1-14$ & 1.554E-03 & 6.094E-04 & 1.801E-04 & 4.101E-05 & 7.764E-06 \\
$1-15$ & 2.754E-01 & 2.711E-01 & 2.760E-01 & 2.838E-01 & 3.008E-01 \\
$1-16$ & 8.808E-04 & 2.828E-04 & 7.715E-05 & 1.676E-05 & 3.060E-06 \\
$1-17$ & 4.945E-03 & 4.307E-03 & 4.113E-03 & 4.491E-03 & 5.647E-03 \\
$1-18$ & 4.195E-03 & 1.343E-03 & 3.655E-04 & 7.916E-05 & 1.435E-05 \\
$1-19$ & 2.577E-03 & 7.682E-04 & 2.013E-04 & 4.525E-05 & 8.969E-06 \\
$1-20$ & 3.913E-03 & 3.804E-03 & 4.953E-03 & 6.006E-03 & 6.258E-03 \\
$1-21$ & 1.265E-03 & 3.687E-04 & 9.486E-05 & 2.141E-05 & 4.292E-06 \\
$1-22$ & 6.845E-03 & 9.129E-03 & 1.306E-02 & 1.614E-02 & 1.691E-02 \\
$1-23$ & 8.561E-02 & 1.275E-01 & 1.429E-01 & 1.632E-01 & 2.072E-01 \\
$1-24$ & 8.166E-04 & 2.120E-04 & 4.890E-05 & 1.124E-05 & 2.366E-06 \\
$1-25$ & 3.053E-03 & 3.312E-03 & 4.528E-03 & 5.562E-03 & 5.835E-03 \\
$1-26$ & 8.576E-04 & 2.233E-04 & 5.118E-05 & 1.152E-05 & 2.328E-06 \\
$1-27$ & 6.924E-01 & 1.039E+00 & 1.167E+00 & 1.332E+00 & 1.692E+00 \\
$1-28$ & 6.044E-04 & 3.030E-04 & 1.125E-04 & 3.226E-05 & 9.192E-06 \\
$1-29$ & 1.057E-02 & 1.513E-02 & 1.648E-02 & 2.137E-02 & 3.142E-02 \\
$1-30$ & 1.212E-04 & 6.055E-05 & 2.242E-05 & 6.397E-06 & 1.816E-06 \\
$1-31$ & 1.862E-02 & 2.712E-02 & 2.971E-02 & 3.824E-02 & 5.583E-02 \\
$1-32$ & 1.735E-03 & 8.034E-04 & 3.051E-04 & 9.754E-05 & 3.083E-05 \\
$1-33$ & 1.447E-03 & 6.475E-04 & 2.293E-04 & 6.660E-05 & 1.809E-05 \\
$1-34$ & 2.478E-03 & 3.220E-03 & 3.899E-03 & 4.358E-03 & 4.139E-03 \\
$1-35$ & 5.070E-04 & 2.107E-04 & 6.767E-05 & 1.742E-05 & 3.960E-06 \\
$1-36$ & 2.602E-03 & 3.673E-03 & 4.605E-03 & 5.213E-03 & 4.974E-03 \\
$1-37$ & 1.680E-03 & 1.654E-03 & 1.670E-03 & 1.708E-03 & 1.741E-03 \\
$1-38$ & 5.521E-04 & 2.380E-04 & 8.040E-05 & 2.214E-05 & 5.600E-06 \\
$1-39$ & 3.204E-03 & 4.671E-03 & 5.915E-03 & 6.715E-03 & 6.439E-03 \\
$1-40$ & 5.535E-04 & 2.269E-04 & 7.216E-05 & 1.857E-05 & 4.335E-06 \\
$1-41$ & 1.776E-01 & 1.841E-01 & 1.903E-01 & 1.964E-01 & 2.020E-01 \\
\hline \label{tab10}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$1-42$ & 3.703E-04 & 1.203E-04 & 3.388E-05 & 7.775E-06 & 1.513E-06 \\
$1-43$ & 2.953E-03 & 3.276E-03 & 3.376E-03 & 4.010E-03 & 5.679E-03 \\
$1-44$ & 1.535E-03 & 4.927E-04 & 1.373E-04 & 3.147E-05 & 6.126E-06 \\
$1-45$ & 1.189E-03 & 3.595E-04 & 9.594E-05 & 2.211E-05 & 4.505E-06 \\
$1-46$ & 1.814E-03 & 1.840E-03 & 2.396E-03 & 2.884E-03 & 3.230E-03 \\
$1-47$ & 4.810E-04 & 1.337E-04 & 3.268E-05 & 7.556E-06 & 1.593E-06 \\
$1-48$ & 1.657E-03 & 1.914E-03 & 2.617E-03 & 3.190E-03 & 3.584E-03 \\
$1-49$ & 6.809E-02 & 1.057E-01 & 1.183E-01 & 1.435E-01 & 2.038E-01 \\
$1-50$ & 5.205E-04 & 1.484E-04 & 3.736E-05 & 8.671E-06 & 1.827E-06 \\
$1-51$ & 4.293E-05 & 9.901E-06 & 2.145E-06 & 3.985E-07 & 6.545E-08 \\
$1-52$ & 1.239E-03 & 2.181E-03 & 3.097E-03 & 4.000E-03 & 3.551E-03 \\
$1-53$ & 6.574E-04 & 1.909E-04 & 4.852E-05 & 1.112E-05 & 2.238E-06 \\
$1-54$ & 1.732E-03 & 1.901E-03 & 2.561E-03 & 3.118E-03 & 3.512E-03 \\
$1-55$ & 4.619E-05 & 1.076E-05 & 2.543E-06 & 5.097E-07 & 8.496E-08 \\
$1-56$ & 2.287E-04 & 3.004E-04 & 4.099E-04 & 4.638E-04 & 3.938E-04 \\
$1-57$ & 6.313E-05 & 1.424E-05 & 3.060E-06 & 5.652E-07 & 9.120E-08 \\
$1-58$ & 1.415E-03 & 2.551E-03 & 3.634E-03 & 4.697E-03 & 4.172E-03 \\
$1-59$ & 1.895E-05 & 3.902E-06 & 8.600E-07 & 1.665E-07 & 2.605E-08 \\
$1-60$ & 7.672E-05 & 8.506E-05 & 1.131E-04 & 1.276E-04 & 1.083E-04 \\
$1-61$ & 2.850E-01 & 4.455E-01 & 4.998E-01 & 6.045E-01 & 8.553E-01 \\
$1-62$ & 5.092E-05 & 1.133E-05 & 2.423E-06 & 4.456E-07 & 7.096E-08 \\
$1-63$ & 2.435E-05 & 5.433E-06 & 1.257E-06 & 2.502E-07 & 4.122E-08 \\
$1-64$ & 9.397E-04 & 1.688E-03 & 2.406E-03 & 3.105E-03 & 2.769E-03 \\
$1-65$ & 1.334E-04 & 1.634E-04 & 2.218E-04 & 2.516E-04 & 2.148E-04 \\
$1-66$ & 1.393E-03 & 5.814E-04 & 2.148E-04 & 6.729E-05 & 2.202E-05 \\
$1-67$ & 1.005E-01 & 1.022E-01 & 1.065E-01 & 1.121E-01 & 1.221E-01 \\
$1-68$ & 2.665E-04 & 1.401E-04 & 5.617E-05 & 1.803E-05 & 5.474E-06 \\
$1-69$ & 8.299E-04 & 4.869E-04 & 2.447E-04 & 1.334E-04 & 1.245E-04 \\
$1-70$ & 1.348E-03 & 7.098E-04 & 2.850E-04 & 9.171E-05 & 2.795E-05 \\
$1-71$ & 2.583E-02 & 5.796E-02 & 6.648E-02 & 6.926E-02 & 9.505E-02 \\
$1-72$ & 1.134E-03 & 4.005E-04 & 1.251E-04 & 3.304E-05 & 7.716E-06 \\
$1-73$ & 6.795E-04 & 2.397E-04 & 7.456E-05 & 1.927E-05 & 4.015E-06 \\
$1-74$ & 1.586E-03 & 5.595E-04 & 1.738E-04 & 4.479E-05 & 9.249E-06 \\
$1-75$ & 2.340E-02 & 3.725E-02 & 5.591E-02 & 6.983E-02 & 7.777E-02 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$2-3$ & 1.471E-01 & 1.123E-01 & 1.021E-01 & 1.023E-01 & 1.050E-01 \\
$2-4$ & 4.920E-02 & 4.552E-02 & 4.616E-02 & 4.808E-02 & 4.991E-02 \\
$2-5$ & 9.792E-02 & 4.682E-02 & 2.118E-02 & 1.169E-02 & 8.896E-03 \\
$2-6$ & 1.446E+01 & 1.728E+01 & 2.007E+01 & 2.278E+01 & 2.577E+01 \\
$2-7$ & 4.983E+01 & 6.007E+01 & 7.049E+01 & 8.064E+01 & 9.182E+01 \\
$2-8$ & 1.296E+01 & 1.559E+01 & 1.828E+01 & 2.091E+01 & 2.379E+01 \\
$2-9$ & 1.728E+00 & 2.079E+00 & 2.441E+00 & 2.794E+00 & 3.181E+00 \\
$2-10$ & 1.354E+01 & 1.633E+01 & 1.922E+01 & 2.205E+01 & 2.515E+01 \\
$2-11$ & 1.715E+00 & 2.067E+00 & 2.436E+00 & 2.798E+00 & 3.193E+00 \\
$2-12$ & 8.268E+00 & 9.981E+00 & 1.177E+01 & 1.353E+01 & 1.544E+01 \\
$2-13$ & 7.026E-04 & 1.528E-04 & 1.559E-05 & 1.010E-06 & 1.590E-07 \\
$2-14$ & 4.003E+00 & 4.833E+00 & 5.705E+00 & 6.560E+00 & 7.495E+00 \\
$2-15$ & 9.914E-04 & 2.161E-04 & 2.739E-05 & 4.424E-06 & 1.139E-06 \\
$2-16$ & 3.479E-01 & 3.924E-01 & 4.092E-01 & 3.758E-01 & 2.531E-01 \\
$2-17$ & 8.703E-01 & 9.819E-01 & 1.024E+00 & 9.397E-01 & 6.313E-01 \\
$2-18$ & 8.711E-01 & 9.829E-01 & 1.025E+00 & 9.390E-01 & 6.283E-01 \\
$2-19$ & 2.969E+00 & 3.364E+00 & 3.509E+00 & 3.204E+00 & 2.117E+00 \\
$2-20$ & 8.617E-01 & 9.712E-01 & 1.012E+00 & 9.243E-01 & 6.122E-01 \\
$2-21$ & 3.304E-01 & 3.716E-01 & 3.872E-01 & 3.539E-01 & 2.352E-01 \\
$2-22$ & 9.219E-01 & 1.043E+00 & 1.088E+00 & 9.932E-01 & 6.576E-01 \\
$2-23$ & 1.434E-01 & 1.608E-01 & 1.675E-01 & 1.531E-01 & 1.019E-01 \\
$2-24$ & 1.483E-01 & 1.674E-01 & 1.745E-01 & 1.594E-01 & 1.059E-01 \\
$2-25$ & 4.546E-01 & 5.174E-01 & 5.404E-01 & 4.931E-01 & 3.263E-01 \\
$2-26$ & 2.880E-01 & 3.273E-01 & 3.417E-01 & 3.120E-01 & 2.067E-01 \\
$2-27$ & 7.572E-03 & 7.288E-03 & 7.308E-03 & 6.616E-03 & 4.367E-03 \\
$2-28$ & 1.945E+00 & 2.062E+00 & 2.150E+00 & 2.288E+00 & 2.500E+00 \\
$2-29$ & 1.515E-03 & 9.738E-04 & 7.920E-04 & 5.561E-04 & 2.717E-04 \\
$2-30$ & 3.599E-04 & 4.329E-04 & 4.676E-04 & 3.485E-04 & 1.694E-04 \\
$2-31$ & 3.910E-04 & 3.802E-04 & 3.820E-04 & 2.789E-04 & 1.345E-04 \\
$2-32$ & 1.408E-01 & 1.571E-01 & 2.088E-01 & 3.085E-01 & 4.342E-01 \\
$2-33$ & 3.347E-01 & 3.751E-01 & 4.772E-01 & 6.568E-01 & 8.306E-01 \\
$2-34$ & 9.439E-02 & 1.054E-01 & 1.329E-01 & 1.805E-01 & 2.254E-01 \\
$2-35$ & 2.114E-02 & 2.332E-02 & 2.899E-02 & 3.857E-02 & 4.663E-02 \\
$2-36$ & 1.282E-01 & 1.441E-01 & 1.794E-01 & 2.368E-01 & 2.829E-01 \\
$2-37$ & 1.133E-04 & 3.530E-05 & 5.656E-06 & 7.313E-07 & 1.674E-07 \\
$2-38$ & 7.511E-04 & 8.263E-04 & 9.882E-04 & 1.214E-03 & 1.294E-03 \\
$2-39$ & 5.426E-03 & 6.175E-03 & 7.364E-03 & 8.794E-03 & 8.939E-03 \\
$2-40$ & 1.527E-02 & 1.744E-02 & 2.001E-02 & 2.204E-02 & 1.977E-02 \\
$2-41$ & 4.079E-04 & 1.420E-04 & 3.278E-05 & 8.034E-06 & 2.190E-06 \\
\hline \label{tab11}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$2-42$ & 1.075E-02 & 1.297E-02 & 1.364E-02 & 1.539E-02 & 1.726E-02 \\
$2-43$ & 2.972E-02 & 3.580E-02 & 3.770E-02 & 4.299E-02 & 4.792E-02 \\
$2-44$ & 3.669E-02 & 4.379E-02 & 4.628E-02 & 5.350E-02 & 5.863E-02 \\
$2-45$ & 9.894E-02 & 1.191E-01 & 1.266E-01 & 1.473E-01 & 1.596E-01 \\
$2-46$ & 3.107E-02 & 3.626E-02 & 3.820E-02 & 4.481E-02 & 4.867E-02 \\
$2-47$ & 1.757E-02 & 2.021E-02 & 2.134E-02 & 2.524E-02 & 2.725E-02 \\
$2-48$ & 4.974E-02 & 5.899E-02 & 6.300E-02 & 7.503E-02 & 8.019E-02 \\
$2-49$ & 4.073E-03 & 4.227E-03 & 4.406E-03 & 5.275E-03 & 5.542E-03 \\
$2-50$ & 1.174E-03 & 1.352E-03 & 1.465E-03 & 1.775E-03 & 1.823E-03 \\
$2-51$ & 5.659E-02 & 6.849E-02 & 6.510E-02 & 4.740E-02 & 2.389E-02 \\
$2-52$ & 4.558E-02 & 5.472E-02 & 5.186E-02 & 3.778E-02 & 1.933E-02 \\
$2-53$ & 4.830E-03 & 5.736E-03 & 6.285E-03 & 7.588E-03 & 7.693E-03 \\
$2-54$ & 3.406E-03 & 4.076E-03 & 4.475E-03 & 5.445E-03 & 5.537E-03 \\
$2-55$ & 2.066E-01 & 2.641E-01 & 2.846E-01 & 2.370E-01 & 1.324E-01 \\
$2-56$ & 3.106E-02 & 3.868E-02 & 4.150E-02 & 3.452E-02 & 1.946E-02 \\
$2-57$ & 8.248E-02 & 9.903E-02 & 9.366E-02 & 6.849E-02 & 3.590E-02 \\
$2-58$ & 4.682E-02 & 5.623E-02 & 5.325E-02 & 3.871E-02 & 1.956E-02 \\
$2-59$ & 4.444E-02 & 5.304E-02 & 5.004E-02 & 3.625E-02 & 1.822E-02 \\
$2-60$ & 1.331E-01 & 1.697E-01 & 1.824E-01 & 1.519E-01 & 8.560E-02 \\
$2-61$ & 5.333E-04 & 3.423E-04 & 3.000E-04 & 3.505E-04 & 3.435E-04 \\
$2-62$ & 1.951E-03 & 2.233E-03 & 2.233E-03 & 2.083E-03 & 2.051E-03 \\
$2-63$ & 2.210E-04 & 2.548E-04 & 2.395E-04 & 1.740E-04 & 8.757E-05 \\
$2-64$ & 6.821E-04 & 8.061E-04 & 7.691E-04 & 5.935E-04 & 3.691E-04 \\
$2-65$ & 5.920E-04 & 7.386E-04 & 7.782E-04 & 6.491E-04 & 3.649E-04 \\
$2-66$ & 2.310E+00 & 2.619E+00 & 3.021E+00 & 3.634E+00 & 4.293E+00 \\
$2-67$ & 1.206E-02 & 6.167E-03 & 2.450E-03 & 8.096E-04 & 2.266E-04 \\
$2-68$ & 5.971E-05 & 6.677E-05 & 7.534E-05 & 7.082E-05 & 5.681E-05 \\
$2-69$ & 1.456E-04 & 1.547E-04 & 1.704E-04 & 1.590E-04 & 1.272E-04 \\
$2-70$ & 1.428E-03 & 1.746E-03 & 1.999E-03 & 2.205E-03 & 2.431E-03 \\
$2-71$ & 3.035E-05 & 1.391E-05 & 5.046E-06 & 1.624E-06 & 5.327E-07 \\
$2-72$ & 5.721E-04 & 6.753E-04 & 7.131E-04 & 9.182E-04 & 1.350E-03 \\
$2-73$ & 1.403E-04 & 2.080E-04 & 2.397E-04 & 2.298E-04 & 1.886E-04 \\
$2-74$ & 2.610E-03 & 2.829E-03 & 2.863E-03 & 4.178E-03 & 7.051E-03 \\
$2-75$ & 1.340E-05 & 6.205E-06 & 2.315E-06 & 8.059E-07 & 3.092E-07 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$3-4$ & 3.685E-02 & 1.502E-02 & 5.086E-03 & 1.496E-03 & 3.916E-04 \\
$3-5$ & 6.059E-02 & 3.646E-02 & 2.580E-02 & 2.268E-02 & 2.228E-02 \\
$3-6$ & 6.336E+00 & 7.556E+00 & 8.754E+00 & 9.914E+00 & 1.120E+01 \\
$3-7$ & 5.507E-03 & 1.423E-03 & 3.950E-04 & 2.524E-04 & 1.709E-04 \\
$3-8$ & 2.254E+01 & 2.713E+01 & 3.177E+01 & 3.629E+01 & 4.126E+01 \\
$3-9$ & 1.238E+01 & 1.490E+01 & 1.747E+01 & 1.996E+01 & 2.270E+01 \\
$3-10$ & 5.194E+00 & 6.258E+00 & 7.356E+00 & 8.431E+00 & 9.611E+00 \\
$3-11$ & 1.441E+00 & 1.735E+00 & 2.041E+00 & 2.341E+00 & 2.670E+00 \\
$3-12$ & 7.852E+00 & 9.470E+00 & 1.115E+01 & 1.279E+01 & 1.458E+01 \\
$3-13$ & 6.508E+00 & 7.855E+00 & 9.254E+00 & 1.062E+01 & 1.211E+01 \\
$3-14$ & 1.628E+00 & 1.961E+00 & 2.310E+00 & 2.650E+00 & 3.020E+00 \\
$3-15$ & 3.006E-01 & 3.644E-01 & 4.442E-01 & 5.292E-01 & 6.252E-01 \\
$3-16$ & 5.317E-04 & 1.222E-04 & 1.983E-05 & 3.058E-06 & 4.422E-07 \\
$3-17$ & 1.703E-01 & 1.909E-01 & 1.988E-01 & 1.826E-01 & 1.227E-01 \\
$3-18$ & 6.653E-01 & 7.500E-01 & 7.818E-01 & 7.171E-01 & 4.798E-01 \\
$3-19$ & 4.680E-03 & 1.131E-03 & 2.487E-04 & 9.777E-05 & 5.137E-05 \\
$3-20$ & 1.281E+00 & 1.449E+00 & 1.511E+00 & 1.381E+00 & 9.135E-01 \\
$3-21$ & 9.454E-01 & 1.071E+00 & 1.117E+00 & 1.022E+00 & 6.779E-01 \\
$3-22$ & 1.551E-01 & 1.729E-01 & 1.792E-01 & 1.627E-01 & 1.072E-01 \\
$3-23$ & 7.962E-01 & 9.050E-01 & 9.450E-01 & 8.647E-01 & 5.750E-01 \\
$3-24$ & 4.488E-03 & 2.338E-03 & 1.773E-03 & 1.450E-03 & 9.293E-04 \\
$3-25$ & 8.430E-01 & 9.568E-01 & 9.997E-01 & 9.160E-01 & 6.069E-01 \\
$3-26$ & 6.749E-02 & 7.422E-02 & 7.724E-02 & 7.126E-02 & 4.772E-02 \\
$3-27$ & 4.221E-03 & 3.131E-03 & 2.952E-03 & 2.858E-03 & 2.091E-03 \\
$3-28$ & 1.629E-03 & 1.362E-03 & 1.283E-03 & 9.491E-04 & 4.727E-04 \\
$3-29$ & 1.028E+00 & 1.089E+00 & 1.136E+00 & 1.207E+00 & 1.319E+00 \\
$3-30$ & 1.678E-04 & 5.264E-05 & 1.177E-05 & 1.837E-06 & 3.833E-07 \\
$3-31$ & 1.529E-01 & 1.618E-01 & 1.685E-01 & 1.782E-01 & 1.958E-01 \\
$3-32$ & 5.296E-02 & 5.918E-02 & 7.879E-02 & 1.163E-01 & 1.662E-01 \\
$3-33$ & 5.841E-04 & 1.864E-04 & 3.840E-05 & 9.711E-06 & 6.470E-06 \\
$3-34$ & 1.242E-01 & 1.392E-01 & 1.787E-01 & 2.492E-01 & 3.223E-01 \\
$3-35$ & 8.938E-02 & 1.005E-01 & 1.285E-01 & 1.770E-01 & 2.245E-01 \\
$3-36$ & 5.192E-02 & 5.836E-02 & 7.378E-02 & 9.940E-02 & 1.215E-01 \\
$3-37$ & 4.279E-02 & 4.838E-02 & 5.959E-02 & 7.707E-02 & 8.956E-02 \\
$3-38$ & 6.662E-03 & 7.173E-03 & 8.799E-03 & 1.197E-02 & 1.549E-02 \\
$3-39$ & 6.532E-02 & 7.315E-02 & 9.074E-02 & 1.204E-01 & 1.460E-01 \\
$3-40$ & 1.740E-02 & 1.927E-02 & 2.438E-02 & 3.376E-02 & 4.362E-02 \\
$3-41$ & 1.275E-02 & 1.457E-02 & 1.665E-02 & 1.771E-02 & 1.653E-02 \\
\hline \label{tab12}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$3-42$ & 9.618E-05 & 2.584E-05 & 4.255E-06 & 5.883E-07 & 8.559E-08 \\
$3-43$ & 3.608E-03 & 4.123E-03 & 4.299E-03 & 4.578E-03 & 5.022E-03 \\
$3-44$ & 1.657E-02 & 1.990E-02 & 2.070E-02 & 2.318E-02 & 2.603E-02 \\
$3-45$ & 9.090E-04 & 2.480E-04 & 4.489E-05 & 9.713E-06 & 4.161E-06 \\
$3-46$ & 3.619E-02 & 4.377E-02 & 4.594E-02 & 5.273E-02 & 5.793E-02 \\
$3-47$ & 2.989E-02 & 3.612E-02 & 3.806E-02 & 4.427E-02 & 4.836E-02 \\
$3-48$ & 1.491E-02 & 1.750E-02 & 1.851E-02 & 2.194E-02 & 2.326E-02 \\
$3-49$ & 3.240E-02 & 3.932E-02 & 4.225E-02 & 5.016E-02 & 5.406E-02 \\
$3-50$ & 3.475E-03 & 3.637E-03 & 3.758E-03 & 4.257E-03 & 4.861E-03 \\
$3-51$ & 6.042E-04 & 5.337E-04 & 5.436E-04 & 6.031E-04 & 7.597E-04 \\
$3-52$ & 3.210E-02 & 3.862E-02 & 3.665E-02 & 2.690E-02 & 1.413E-02 \\
$3-53$ & 6.623E-03 & 7.511E-03 & 7.963E-03 & 9.220E-03 & 1.031E-02 \\
$3-54$ & 2.946E-02 & 3.524E-02 & 3.791E-02 & 4.474E-02 & 4.858E-02 \\
$3-55$ & 5.116E-04 & 1.085E-04 & 2.999E-05 & 1.436E-05 & 6.697E-06 \\
$3-56$ & 8.581E-02 & 1.095E-01 & 1.177E-01 & 9.769E-02 & 5.465E-02 \\
$3-57$ & 3.672E-02 & 4.671E-02 & 5.024E-02 & 4.173E-02 & 2.347E-02 \\
$3-58$ & 1.943E-02 & 2.318E-02 & 2.190E-02 & 1.607E-02 & 8.468E-03 \\
$3-59$ & 5.594E-02 & 7.130E-02 & 7.655E-02 & 6.356E-02 & 3.572E-02 \\
$3-60$ & 1.269E-02 & 1.577E-02 & 1.677E-02 & 1.391E-02 & 7.769E-03 \\
$3-61$ & 1.353E-03 & 1.168E-03 & 1.132E-03 & 1.190E-03 & 1.318E-03 \\
$3-62$ & 2.367E-02 & 3.003E-02 & 3.255E-02 & 2.727E-02 & 1.542E-02 \\
$3-63$ & 1.725E-02 & 2.177E-02 & 2.360E-02 & 1.976E-02 & 1.117E-02 \\
$3-64$ & 4.088E-02 & 4.948E-02 & 4.717E-02 & 3.460E-02 & 1.779E-02 \\
$3-65$ & 6.912E-02 & 8.835E-02 & 9.552E-02 & 7.992E-02 & 4.494E-02 \\
$3-66$ & 1.299E+00 & 1.471E+00 & 1.696E+00 & 2.040E+00 & 2.406E+00 \\
$3-67$ & 8.579E-02 & 9.363E-02 & 1.054E-01 & 1.256E-01 & 1.480E-01 \\
$3-68$ & 8.033E-06 & 3.283E-06 & 1.024E-06 & 2.652E-07 & 6.983E-08 \\
$3-69$ & 7.842E-04 & 9.693E-04 & 1.114E-03 & 1.231E-03 & 1.365E-03 \\
$3-70$ & 1.421E-04 & 1.464E-04 & 1.585E-04 & 1.465E-04 & 1.164E-04 \\
$3-71$ & 3.180E-05 & 2.757E-05 & 2.669E-05 & 2.886E-05 & 2.645E-05 \\
$3-72$ & 1.349E-03 & 1.477E-03 & 1.503E-03 & 2.150E-03 & 3.564E-03 \\
$3-73$ & 4.274E-04 & 4.556E-04 & 4.591E-04 & 6.763E-04 & 1.154E-03 \\
$3-74$ & 1.169E-04 & 1.905E-04 & 2.449E-04 & 2.475E-04 & 1.618E-04 \\
$3-75$ & 5.170E-05 & 5.829E-05 & 6.691E-05 & 7.088E-05 & 6.504E-05 \\
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$4-5$ & 1.733E-02 & 7.144E-03 & 2.359E-03 & 6.720E-04 & 1.699E-04 \\
$4-6$ & 1.864E+00 & 2.219E+00 & 2.566E+00 & 2.902E+00 & 3.275E+00 \\
$4-7$ & 1.176E-04 & 1.330E-04 & 1.410E-04 & 1.307E-04 & 9.220E-05 \\
$4-8$ & 7.840E-04 & 1.847E-04 & 2.633E-05 & 4.108E-06 & 9.574E-07 \\
$4-9$ & 7.347E+00 & 8.834E+00 & 1.034E+01 & 1.180E+01 & 1.340E+01 \\
$4-10$ & 3.378E-04 & 7.343E-05 & 7.813E-06 & 5.985E-07 & 1.022E-07 \\
$4-11$ & 6.675E+00 & 8.045E+00 & 9.453E+00 & 1.082E+01 & 1.232E+01 \\
$4-12$ & 3.012E-03 & 6.583E-04 & 6.932E-05 & 4.988E-06 & 8.227E-07 \\
$4-13$ & 4.918E-04 & 1.070E-04 & 1.081E-05 & 6.170E-07 & 8.227E-08 \\
$4-14$ & 5.512E+00 & 6.647E+00 & 7.821E+00 & 8.967E+00 & 1.022E+01 \\
$4-15$ & 2.352E-04 & 5.114E-05 & 6.291E-06 & 9.540E-07 & 2.399E-07 \\
$4-16$ & 5.821E-05 & 5.763E-05 & 5.771E-05 & 5.623E-05 & 4.803E-05 \\
$4-17$ & 1.627E-04 & 3.834E-05 & 6.539E-06 & 1.085E-06 & 1.741E-07 \\
$4-18$ & 1.958E-01 & 2.204E-01 & 2.297E-01 & 2.111E-01 & 1.415E-01 \\
$4-19$ & 3.442E-05 & 4.218E-05 & 4.587E-05 & 4.218E-05 & 2.798E-05 \\
$4-20$ & 3.080E-04 & 7.460E-05 & 1.355E-05 & 2.389E-06 & 4.156E-07 \\
$4-21$ & 3.226E-01 & 3.648E-01 & 3.806E-01 & 3.488E-01 & 2.315E-01 \\
$4-22$ & 6.206E-04 & 1.412E-04 & 2.249E-05 & 3.396E-06 & 4.775E-07 \\
$4-23$ & 4.088E-04 & 9.422E-05 & 1.511E-05 & 2.334E-06 & 3.405E-07 \\
$4-24$ & 6.521E-01 & 7.399E-01 & 7.726E-01 & 7.079E-01 & 4.697E-01 \\
$4-25$ & 2.981E-03 & 6.818E-04 & 1.087E-04 & 1.641E-05 & 2.301E-06 \\
$4-26$ & 4.652E-01 & 5.275E-01 & 5.507E-01 & 5.047E-01 & 3.354E-01 \\
$4-27$ & 1.078E-03 & 2.488E-04 & 4.087E-05 & 6.357E-06 & 9.300E-07 \\
$4-28$ & 4.981E-04 & 5.940E-04 & 6.378E-04 & 4.909E-04 & 2.479E-04 \\
$4-29$ & 4.467E-05 & 1.482E-05 & 3.901E-06 & 8.292E-07 & 1.975E-07 \\
$4-30$ & 3.887E-01 & 4.122E-01 & 4.290E-01 & 4.315E-01 & 3.850E-01 \\
$4-31$ & 3.822E-04 & 1.197E-04 & 2.610E-05 & 3.863E-06 & 7.827E-07 \\
$4-32$ & 1.325E-02 & 1.487E-02 & 1.959E-02 & 2.842E-02 & 4.060E-02 \\
$4-33$ & 5.183E-06 & 5.938E-06 & 6.673E-06 & 3.917E-06 & 3.269E-06 \\
$4-34$ & 1.221E-05 & 3.711E-06 & 5.530E-07 & 5.095E-08 & 9.744E-09 \\
$4-35$ & 5.449E-03 & 6.083E-03 & 7.823E-03 & 1.109E-02 & 1.497E-02 \\
$4-36$ & 1.974E-06 & 5.838E-07 & 8.382E-08 & 7.351E-09 & 1.311E-09 \\
$4-37$ & 5.177E-05 & 1.577E-05 & 2.314E-06 & 1.969E-07 & 3.558E-08 \\
$4-38$ & 8.437E-02 & 9.476E-02 & 1.197E-01 & 1.629E-01 & 2.046E-01 \\
$4-39$ & 4.624E-04 & 1.414E-04 & 2.121E-05 & 2.110E-06 & 4.246E-07 \\
$4-40$ & 4.568E-02 & 5.129E-02 & 6.503E-02 & 8.884E-02 & 1.116E-01 \\
$4-41$ & 9.979E-05 & 3.418E-05 & 7.549E-06 & 1.769E-06 & 4.764E-07 \\
\hline \label{tab13}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$4-42$ & 2.354E-04 & 2.602E-04 & 2.611E-04 & 2.310E-04 & 1.677E-04 \\
$4-43$ & 1.125E-05 & 3.122E-06 & 5.488E-07 & 8.427E-08 & 1.420E-08 \\
$4-44$ & 1.829E-03 & 2.230E-03 & 2.298E-03 & 2.352E-03 & 2.749E-03 \\
$4-45$ & 3.389E-06 & 3.305E-06 & 2.948E-06 & 2.479E-06 & 1.987E-06 \\
$4-46$ & 1.405E-05 & 3.994E-06 & 7.728E-07 & 1.332E-07 & 2.453E-08 \\
$4-47$ & 1.513E-03 & 1.852E-03 & 1.920E-03 & 2.053E-03 & 2.370E-03 \\
$4-48$ & 1.334E-05 & 3.537E-06 & 5.779E-07 & 7.899E-08 & 1.138E-08 \\
$4-49$ & 5.731E-05 & 1.568E-05 & 2.618E-06 & 3.747E-07 & 5.781E-08 \\
$4-50$ & 3.174E-02 & 3.844E-02 & 4.093E-02 & 4.774E-02 & 5.245E-02 \\
$4-51$ & 6.904E-04 & 7.593E-04 & 8.096E-04 & 9.060E-04 & 1.141E-03 \\
$4-52$ & 2.659E-07 & 4.065E-08 & 5.123E-09 & 5.671E-10 & 8.440E-11 \\
$4-53$ & 2.122E-02 & 2.552E-02 & 2.721E-02 & 3.185E-02 & 3.484E-02 \\
$4-54$ & 7.799E-04 & 2.094E-04 & 3.445E-05 & 4.742E-06 & 6.777E-07 \\
$4-55$ & 7.409E-06 & 8.909E-06 & 1.004E-05 & 7.913E-06 & 4.015E-06 \\
$4-56$ & 6.634E-07 & 4.571E-08 & 2.504E-08 & 9.512E-09 & 1.274E-09 \\
$4-57$ & 1.149E-03 & 1.471E-03 & 1.605E-03 & 1.336E-03 & 7.524E-04 \\
$4-58$ & 4.615E-06 & 8.355E-07 & 1.235E-07 & 1.421E-08 & 1.344E-09 \\
$4-59$ & 5.746E-04 & 7.360E-04 & 8.058E-04 & 6.700E-04 & 3.769E-04 \\
$4-60$ & 4.967E-06 & 6.567E-07 & 1.555E-07 & 3.888E-08 & 4.836E-09 \\
$4-61$ & 3.170E-04 & 8.488E-05 & 1.416E-05 & 1.997E-06 & 2.889E-07 \\
$4-62$ & 5.257E-02 & 6.709E-02 & 7.238E-02 & 6.040E-02 & 3.398E-02 \\
$4-63$ & 7.535E-02 & 9.637E-02 & 1.040E-01 & 8.681E-02 & 4.883E-02 \\
$4-64$ & 2.521E-04 & 4.639E-05 & 6.969E-06 & 8.171E-07 & 7.690E-08 \\
$4-65$ & 4.478E-04 & 8.413E-05 & 1.224E-05 & 1.294E-06 & 1.145E-07 \\
$4-66$ & 4.659E-01 & 5.278E-01 & 6.089E-01 & 7.323E-01 & 8.636E-01 \\
$4-67$ & 2.411E-03 & 1.232E-03 & 4.891E-04 & 1.615E-04 & 4.508E-05 \\
$4-68$ & 2.655E-04 & 3.315E-04 & 3.814E-04 & 4.038E-04 & 3.639E-04 \\
$4-69$ & 9.104E-06 & 3.862E-06 & 1.253E-06 & 3.348E-07 & 8.664E-08 \\
$4-70$ & 5.870E-05 & 6.555E-05 & 7.387E-05 & 6.908E-05 & 5.500E-05 \\
$4-71$ & 6.360E-06 & 2.908E-06 & 1.032E-06 & 3.071E-07 & 8.184E-08 \\
$4-72$ & 2.719E-06 & 1.260E-06 & 4.617E-07 & 1.439E-07 & 3.960E-08 \\
$4-73$ & 6.196E-04 & 6.647E-04 & 6.708E-04 & 9.851E-04 & 1.677E-03 \\
$4-74$ & 6.287E-05 & 1.032E-04 & 1.329E-04 & 1.345E-04 & 8.777E-05 \\
$4-75$ & 2.792E-06 & 1.281E-06 & 4.615E-07 & 1.431E-07 & 3.977E-08 \\
\end{tabular}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$5-6$ & 1.993E-01 & 2.338E-01 & 2.684E-01 & 3.020E-01 & 3.396E-01 \\
$5-7$ & 3.479E-03 & 7.600E-04 & 9.430E-05 & 2.344E-05 & 1.419E-05 \\
$5-8$ & 5.053E-01 & 6.018E-01 & 6.999E-01 & 7.969E-01 & 9.050E-01 \\
$5-9$ & 9.052E-02 & 1.055E-01 & 1.223E-01 & 1.394E-01 & 1.585E-01 \\
$5-10$ & 1.741E+01 & 2.092E+01 & 2.445E+01 & 2.790E+01 & 3.171E+01 \\
$5-11$ & 1.163E+01 & 1.397E+01 & 1.635E+01 & 1.866E+01 & 2.120E+01 \\
$5-12$ & 1.939E+01 & 2.332E+01 & 2.732E+01 & 3.121E+01 & 3.550E+01 \\
$5-13$ & 3.750E-01 & 4.493E-01 & 5.253E-01 & 5.991E-01 & 6.794E-01 \\
$5-14$ & 9.910E+00 & 1.192E+01 & 1.396E+01 & 1.596E+01 & 1.814E+01 \\
$5-15$ & 5.583E+00 & 6.792E+00 & 8.244E+00 & 9.761E+00 & 1.146E+01 \\
$5-16$ & 3.911E-04 & 9.237E-05 & 1.609E-05 & 2.693E-06 & 4.403E-07 \\
$5-17$ & 4.486E-03 & 3.834E-03 & 3.731E-03 & 3.440E-03 & 2.354E-03 \\
$5-18$ & 3.672E-03 & 1.535E-03 & 1.032E-03 & 9.205E-04 & 6.535E-04 \\
$5-19$ & 3.015E-03 & 6.885E-04 & 1.155E-04 & 2.284E-05 & 6.411E-06 \\
$5-20$ & 1.889E-01 & 2.104E-01 & 2.172E-01 & 1.958E-01 & 1.285E-01 \\
$5-21$ & 4.460E-02 & 4.775E-02 & 4.874E-02 & 4.371E-02 & 2.878E-02 \\
$5-22$ & 1.248E+00 & 1.407E+00 & 1.460E+00 & 1.324E+00 & 8.715E-01 \\
$5-23$ & 1.217E-02 & 1.242E-02 & 1.248E-02 & 1.092E-02 & 7.025E-03 \\
$5-24$ & 8.104E-01 & 9.135E-01 & 9.484E-01 & 8.612E-01 & 5.697E-01 \\
$5-25$ & 9.495E-01 & 1.070E+00 & 1.112E+00 & 1.011E+00 & 6.669E-01 \\
$5-26$ & 7.800E-01 & 8.795E-01 & 9.135E-01 & 8.302E-01 & 5.496E-01 \\
$5-27$ & 1.026E+00 & 1.164E+00 & 1.211E+00 & 1.096E+00 & 7.216E-01 \\
$5-28$ & 6.465E-04 & 3.010E-04 & 1.735E-04 & 1.086E-04 & 5.392E-05 \\
$5-29$ & 2.093E-01 & 2.215E-01 & 2.306E-01 & 2.460E-01 & 2.653E-01 \\
$5-30$ & 2.913E-04 & 9.526E-05 & 2.363E-05 & 4.594E-06 & 1.060E-06 \\
$5-31$ & 1.133E+00 & 1.201E+00 & 1.251E+00 & 1.333E+00 & 1.449E+00 \\
$5-32$ & 1.199E-03 & 1.217E-03 & 1.256E-03 & 1.182E-03 & 9.245E-04 \\
$5-33$ & 3.856E-04 & 1.185E-04 & 1.871E-05 & 2.378E-06 & 8.466E-07 \\
$5-34$ & 4.015E-02 & 4.524E-02 & 6.045E-02 & 8.732E-02 & 1.157E-01 \\
$5-35$ & 4.272E-02 & 4.832E-02 & 6.540E-02 & 9.531E-02 & 1.274E-01 \\
$5-36$ & 6.933E-02 & 7.812E-02 & 1.038E-01 & 1.496E-01 & 1.988E-01 \\
$5-37$ & 3.479E-03 & 3.834E-03 & 5.164E-03 & 7.596E-03 & 1.084E-02 \\
$5-38$ & 6.296E-02 & 7.069E-02 & 9.352E-02 & 1.340E-01 & 1.769E-01 \\
$5-39$ & 1.922E-01 & 2.161E-01 & 2.820E-01 & 3.981E-01 & 5.170E-01 \\
$5-40$ & 7.506E-02 & 8.438E-02 & 1.115E-01 & 1.593E-01 & 2.096E-01 \\
$5-41$ & 1.952E-01 & 2.271E-01 & 2.564E-01 & 2.619E-01 & 2.192E-01 \\
\hline \label{tab14}
\end{tabular}
\end{table}

\clearpage

\addtocounter {table}{-1}
\begin{table}
\caption{continued.}
\begin{tabular}{cccccc}
\hline
$i-j$ & $15$ Ry & $30$ Ry & $60$ Ry & $120$ Ry & $240$ Ry \\
\hline
$5-42$ & 6.740E-05 & 1.816E-05 & 3.060E-06 & 4.349E-07 & 6.580E-08 \\
$5-43$ & 3.529E-04 & 2.163E-04 & 1.906E-04 & 1.766E-04 & 1.364E-04 \\
$5-44$ & 2.091E-03 & 2.133E-03 & 2.045E-03 & 2.380E-03 & 2.403E-03 \\
$5-45$ & 5.906E-04 & 1.583E-04 & 2.618E-05 & 3.947E-06 & 8.148E-07 \\
$5-46$ & 1.453E-02 & 1.720E-02 & 1.719E-02 & 1.939E-02 & 2.060E-02 \\
$5-47$ & 1.151E-02 & 1.353E-02 & 1.345E-02 & 1.534E-02 & 1.612E-02 \\
$5-48$ & 2.208E-02 & 2.647E-02 & 2.661E-02 & 2.979E-02 & 3.206E-02 \\
$5-49$ & 3.316E-03 & 3.734E-03 & 4.030E-03 & 4.853E-03 & 4.753E-03 \\
$5-50$ & 2.303E-02 & 2.710E-02 & 2.756E-02 & 3.163E-02 & 3.398E-02 \\
$5-51$ & 1.385E-04 & 6.305E-05 & 5.137E-05 & 5.530E-05 & 6.929E-05 \\
$5-52$ & 2.253E-02 & 2.666E-02 & 2.495E-02 & 1.827E-02 & 9.917E-03 \\
$5-53$ & 2.893E-02 & 3.428E-02 & 3.502E-02 & 4.031E-02 & 4.327E-02 \\
$5-54$ & 5.112E-02 & 6.114E-02 & 6.304E-02 & 7.233E-02 & 7.803E-02 \\
$5-55$ & 3.449E-04 & 6.557E-05 & 1.064E-05 & 2.037E-06 & 6.244E-07 \\
$5-56$ & 6.392E-02 & 8.082E-02 & 8.554E-02 & 6.993E-02 & 3.872E-02 \\
$5-57$ & 1.321E-02 & 1.645E-02 & 1.723E-02 & 1.404E-02 & 7.780E-03 \\
$5-58$ & 3.067E-02 & 3.653E-02 & 3.415E-02 & 2.465E-02 & 1.254E-02 \\
$5-59$ & 3.181E-02 & 4.002E-02 & 4.209E-02 & 3.435E-02 & 1.906E-02 \\
$5-60$ & 2.106E-02 & 2.646E-02 & 2.805E-02 & 2.296E-02 & 1.273E-02 \\
$5-61$ & 4.748E-02 & 5.734E-02 & 6.206E-02 & 7.481E-02 & 7.766E-02 \\
$5-62$ & 5.611E-02 & 7.075E-02 & 7.516E-02 & 6.188E-02 & 3.457E-02 \\
$5-63$ & 3.976E-02 & 4.995E-02 & 5.305E-02 & 4.367E-02 & 2.439E-02 \\
$5-64$ & 5.257E-02 & 6.285E-02 & 5.908E-02 & 4.274E-02 & 2.150E-02 \\
$5-65$ & 1.029E-01 & 1.304E-01 & 1.391E-01 & 1.147E-01 & 6.388E-02 \\
$5-66$ & 1.188E-01 & 1.213E-01 & 1.319E-01 & 1.549E-01 & 1.812E-01 \\
$5-67$ & 1.064E+00 & 1.213E+00 & 1.402E+00 & 1.687E+00 & 1.992E+00 \\
$5-68$ & 1.410E-05 & 6.469E-06 & 2.294E-06 & 6.740E-07 & 1.745E-07 \\
$5-69$ & 9.330E-05 & 8.533E-05 & 8.403E-05 & 8.793E-05 & 9.648E-05 \\
$5-70$ & 6.453E-05 & 3.477E-05 & 1.983E-05 & 1.297E-05 & 9.029E-06 \\
$5-71$ & 2.913E-04 & 3.897E-04 & 4.681E-04 & 5.391E-04 & 5.185E-04 \\
$5-72$ & 1.053E-04 & 1.113E-04 & 1.125E-04 & 1.601E-04 & 2.635E-04 \\
$5-73$ & 3.689E-05 & 3.814E-05 & 3.758E-05 & 5.405E-05 & 9.109E-05 \\
$5-74$ & 2.210E-05 & 2.123E-05 & 2.149E-05 & 1.999E-05 & 1.276E-05 \\
$5-75$ & 6.535E-04 & 8.066E-04 & 9.640E-04 & 1.038E-03 & 9.637E-04 \\
\hline
\end{tabular}
